Vector boson fusion at NNLO in QCD: SM Higgs and beyond

Weak vector boson fusion provides a unique channel to directly probe the mechanism of electroweak symmetry breaking at hadron colliders. We present a method that allows to calculate total cross sections to next-to-next-to-leading order (NNLO) in QCD for an arbitrary V* V* -> X process, the so-called structure function approach. By discussing the case of Higgs production in detail, we estimate several classes of previously neglected contributions and we argue that such method is accurate at a precision level well above the typical residual scale and PDF uncertainties at NNLO. Predictions for cross sections at the Tevatron and the LHC are presented for a variety of cases: the Standard Model Higgs (including anomalous couplings), neutral and charged scalars in extended Higgs sectors and (fermiophobic) vector resonance production. Further results can be easily obtained through the public use of the VBF@NNLO code.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.206^{+0.363}_{-0.233}$$^{+0.012}_{-0.012}$$\cdot 10^{-1}$ &$1.220^{+0.103}_{-0.056}$$^{+0.012}_{-0.012}$$\cdot 10^{-1}$ &$1.241^{+0.034}_{-0.011}$$^{+0.012}_{-0.012}$$\cdot 10^{-1
}$          \\
  95 &$1.108^{+0.342}_{-0.218}$$^{+0.011}_{-0.011}$$\cdot 10^{-1}$ &$1.123^{+0.096}_{-0.053}$$^{+0.011}_{-0.011}$$\cdot 10^{-1}$ &$1.144^{+0.030}_{-0.012}$$^{+0.011}_{-0.011}$$\cdot 10^{-1
}$          \\
 100 &$1.019^{+0.322}_{-0.204}$$^{+0.010}_{-0.010}$$\cdot 10^{-1}$ &$1.035^{+0.091}_{-0.052}$$^{+0.011}_{-0.011}$$\cdot 10^{-1}$ &$1.054^{+0.029}_{-0.010}$$^{+0.011}_{-0.011}$$\cdot 10^{-1
}$          \\
 105 &$9.387^{+3.025}_{-1.906}$$^{+0.098}_{-0.098}$$\cdot 10^{-2}$ &$9.551^{+0.841}_{-0.497}$$^{+0.100}_{-0.100}$$\cdot 10^{-2}$ &$9.737^{+0.258}_{-0.113}$$^{+0.099}_{-0.099}$$\cdot 10^{-2
}$          \\
 110 &$8.652^{+2.847}_{-1.786}$$^{+0.092}_{-0.092}$$\cdot 10^{-2}$ &$8.814^{+0.788}_{-0.474}$$^{+0.093}_{-0.093}$$\cdot 10^{-2}$ &$8.990^{+0.247}_{-0.106}$$^{+0.093}_{-0.093}$$\cdot 10^{-2
}$          \\
 115 &$7.975^{+2.681}_{-1.666}$$^{+0.086}_{-0.086}$$\cdot 10^{-2}$ &$8.146^{+0.724}_{-0.456}$$^{+0.088}_{-0.088}$$\cdot 10^{-2}$ &$8.308^{+0.224}_{-0.107}$$^{+0.087}_{-0.087}$$\cdot 10^{-2
}$          \\
 120 &$7.360^{+2.519}_{-1.560}$$^{+0.081}_{-0.081}$$\cdot 10^{-2}$ &$7.533^{+0.681}_{-0.427}$$^{+0.082}_{-0.082}$$\cdot 10^{-2}$ &$7.679^{+0.214}_{-0.099}$$^{+0.082}_{-0.082}$$\cdot 10^{-2
}$          \\
 125 &$6.795^{+2.372}_{-1.457}$$^{+0.076}_{-0.076}$$\cdot 10^{-2}$ &$6.965^{+0.635}_{-0.402}$$^{+0.077}_{-0.077}$$\cdot 10^{-2}$ &$7.107^{+0.193}_{-0.094}$$^{+0.076}_{-0.076}$$\cdot 10^{-2
}$          \\
 130 &$6.280^{+2.234}_{-1.365}$$^{+0.071}_{-0.071}$$\cdot 10^{-2}$ &$6.454^{+0.585}_{-0.388}$$^{+0.072}_{-0.072}$$\cdot 10^{-2}$ &$6.581^{+0.183}_{-0.089}$$^{+0.072}_{-0.072}$$\cdot 10^{-2
}$          \\
 135 &$5.805^{+2.100}_{-1.275}$$^{+0.067}_{-0.067}$$\cdot 10^{-2}$ &$5.972^{+0.561}_{-0.370}$$^{+0.068}_{-0.068}$$\cdot 10^{-2}$ &$6.098^{+0.169}_{-0.088}$$^{+0.067}_{-0.067}$$\cdot 10^{-2
}$          \\
 140 &$5.370^{+1.981}_{-1.194}$$^{+0.063}_{-0.063}$$\cdot 10^{-2}$ &$5.541^{+0.516}_{-0.358}$$^{+0.064}_{-0.064}$$\cdot 10^{-2}$ &$5.652^{+0.158}_{-0.081}$$^{+0.063}_{-0.063}$$\cdot 10^{-2
}$          \\
 145 &$4.972^{+1.862}_{-1.116}$$^{+0.059}_{-0.059}$$\cdot 10^{-2}$ &$5.133^{+0.488}_{-0.330}$$^{+0.060}_{-0.060}$$\cdot 10^{-2}$ &$5.246^{+0.146}_{-0.084}$$^{+0.059}_{-0.059}$$\cdot 10^{-2
}$          \\
 150 &$4.608^{+1.748}_{-1.048}$$^{+0.055}_{-0.055}$$\cdot 10^{-2}$ &$4.763^{+0.460}_{-0.314}$$^{+0.056}_{-0.056}$$\cdot 10^{-2}$ &$4.867^{+0.136}_{-0.077}$$^{+0.056}_{-0.056}$$\cdot 10^{-2
}$          \\
 155 &$4.271^{+1.643}_{-0.981}$$^{+0.052}_{-0.052}$$\cdot 10^{-2}$ &$4.423^{+0.426}_{-0.303}$$^{+0.053}_{-0.053}$$\cdot 10^{-2}$ &$4.520^{+0.126}_{-0.076}$$^{+0.052}_{-0.052}$$\cdot 10^{-2
}$          \\
 160 &$3.958^{+1.551}_{-0.916}$$^{+0.049}_{-0.049}$$\cdot 10^{-2}$ &$4.108^{+0.401}_{-0.287}$$^{+0.050}_{-0.050}$$\cdot 10^{-2}$ &$4.199^{+0.119}_{-0.071}$$^{+0.049}_{-0.049}$$\cdot 10^{-2
}$          \\
 165 &$3.673^{+1.452}_{-0.860}$$^{+0.046}_{-0.046}$$\cdot 10^{-2}$ &$3.818^{+0.375}_{-0.271}$$^{+0.047}_{-0.047}$$\cdot 10^{-2}$ &$3.905^{+0.108}_{-0.071}$$^{+0.046}_{-0.046}$$\cdot 10^{-2
}$          \\
 170 &$3.410^{+1.367}_{-0.807}$$^{+0.043}_{-0.043}$$\cdot 10^{-2}$ &$3.549^{+0.351}_{-0.257}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$3.630^{+0.102}_{-0.067}$$^{+0.043}_{-0.043}$$\cdot 10^{-2
}$          \\
 175 &$3.166^{+1.289}_{-0.757}$$^{+0.040}_{-0.040}$$\cdot 10^{-2}$ &$3.302^{+0.328}_{-0.245}$$^{+0.041}_{-0.041}$$\cdot 10^{-2}$ &$3.377^{+0.096}_{-0.064}$$^{+0.041}_{-0.041}$$\cdot 10^{-2
}$          \\
 180 &$2.941^{+1.211}_{-0.709}$$^{+0.038}_{-0.038}$$\cdot 10^{-2}$ &$3.073^{+0.309}_{-0.231}$$^{+0.039}_{-0.039}$$\cdot 10^{-2}$ &$3.143^{+0.089}_{-0.061}$$^{+0.038}_{-0.038}$$\cdot 10^{-2
}$          \\
 185 &$2.733^{+1.142}_{-0.664}$$^{+0.036}_{-0.036}$$\cdot 10^{-2}$ &$2.861^{+0.290}_{-0.220}$$^{+0.036}_{-0.036}$$\cdot 10^{-2}$ &$2.927^{+0.084}_{-0.059}$$^{+0.036}_{-0.036}$$\cdot 10^{-2
}$          \\
 190 &$2.541^{+1.076}_{-0.623}$$^{+0.034}_{-0.034}$$\cdot 10^{-2}$ &$2.664^{+0.272}_{-0.208}$$^{+0.034}_{-0.034}$$\cdot 10^{-2}$ &$2.727^{+0.077}_{-0.057}$$^{+0.034}_{-0.034}$$\cdot 10^{-2
}$          \\
 195 &$2.364^{+1.012}_{-0.585}$$^{+0.032}_{-0.032}$$\cdot 10^{-2}$ &$2.482^{+0.255}_{-0.198}$$^{+0.032}_{-0.032}$$\cdot 10^{-2}$ &$2.541^{+0.072}_{-0.054}$$^{+0.032}_{-0.032}$$\cdot 10^{-2
}$          \\
 200 &$2.199^{+0.953}_{-0.549}$$^{+0.030}_{-0.030}$$\cdot 10^{-2}$ &$2.314^{+0.239}_{-0.188}$$^{+0.030}_{-0.030}$$\cdot 10^{-2}$ &$2.369^{+0.069}_{-0.051}$$^{+0.030}_{-0.030}$$\cdot 10^{-2
}$          \\
 210 &$1.906^{+0.845}_{-0.483}$$^{+0.026}_{-0.026}$$\cdot 10^{-2}$ &$2.012^{+0.211}_{-0.168}$$^{+0.027}_{-0.027}$$\cdot 10^{-2}$ &$2.061^{+0.060}_{-0.046}$$^{+0.027}_{-0.027}$$\cdot 10^{-2
}$          \\
 220 &$1.654^{+0.750}_{-0.425}$$^{+0.023}_{-0.023}$$\cdot 10^{-2}$ &$1.752^{+0.184}_{-0.151}$$^{+0.024}_{-0.024}$$\cdot 10^{-2}$ &$1.795^{+0.051}_{-0.043}$$^{+0.024}_{-0.024}$$\cdot 10^{-2
}$          \\
 230 &$1.437^{+0.666}_{-0.375}$$^{+0.021}_{-0.021}$$\cdot 10^{-2}$ &$1.527^{+0.164}_{-0.135}$$^{+0.021}_{-0.021}$$\cdot 10^{-2}$ &$1.565^{+0.045}_{-0.039}$$^{+0.021}_{-0.021}$$\cdot 10^{-2
}$          \\
 240 &$1.249^{+0.592}_{-0.331}$$^{+0.018}_{-0.018}$$\cdot 10^{-2}$ &$1.333^{+0.145}_{-0.122}$$^{+0.019}_{-0.019}$$\cdot 10^{-2}$ &$1.367^{+0.039}_{-0.035}$$^{+0.019}_{-0.019}$$\cdot 10^{-2
}$          \\
 250 &$1.088^{+0.526}_{-0.292}$$^{+0.016}_{-0.016}$$\cdot 10^{-2}$ &$1.164^{+0.128}_{-0.110}$$^{+0.017}_{-0.017}$$\cdot 10^{-2}$ &$1.194^{+0.035}_{-0.032}$$^{+0.017}_{-0.017}$$\cdot 10^{-2
}$          \\
 260 &$9.480^{+4.669}_{-2.576}$$^{+0.145}_{-0.145}$$\cdot 10^{-3}$ &$1.018^{+0.114}_{-0.099}$$^{+0.015}_{-0.015}$$\cdot 10^{-2}$ &$1.045^{+0.030}_{-0.030}$$^{+0.015}_{-0.015}$$\cdot 10^{-2
}$          \\
 270 &$8.269^{+4.155}_{-2.276}$$^{+0.129}_{-0.129}$$\cdot 10^{-3}$ &$8.912^{+1.007}_{-0.883}$$^{+0.132}_{-0.132}$$\cdot 10^{-3}$ &$9.148^{+0.268}_{-0.268}$$^{+0.132}_{-0.132}$$\cdot 10^{-3
}$          \\
 280 &$7.220^{+3.690}_{-2.013}$$^{+0.114}_{-0.114}$$\cdot 10^{-3}$ &$7.806^{+0.889}_{-0.795}$$^{+0.118}_{-0.118}$$\cdot 10^{-3}$ &$8.016^{+0.239}_{-0.244}$$^{+0.117}_{-0.117}$$\cdot 10^{-3
}$          \\
 290 &$6.307^{+3.284}_{-1.778}$$^{+0.102}_{-0.102}$$\cdot 10^{-3}$ &$6.843^{+0.789}_{-0.714}$$^{+0.105}_{-0.105}$$\cdot 10^{-3}$ &$7.030^{+0.204}_{-0.221}$$^{+0.104}_{-0.104}$$\cdot 10^{-3
}$          \\
 300 &$5.517^{+2.918}_{-1.576}$$^{+0.091}_{-0.091}$$\cdot 10^{-3}$ &$6.002^{+0.700}_{-0.642}$$^{+0.093}_{-0.093}$$\cdot 10^{-3}$ &$6.171^{+0.180}_{-0.204}$$^{+0.093}_{-0.093}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.199^{+0.349}_{-0.226}$$^{+0.029}_{-0.029}$$\cdot 10^{-1}$ &$1.210^{+0.103}_{-0.053}$$^{+0.030}_{-0.030}$$\cdot 10^{-1}$ &$1.207^{+0.037}_{-0.010}$$^{+0.030}_{-0.030}$$\cdot 10^{-1
}$          \\
  95 &$1.103^{+0.329}_{-0.212}$$^{+0.026}_{-0.026}$$\cdot 10^{-1}$ &$1.113^{+0.098}_{-0.050}$$^{+0.027}_{-0.027}$$\cdot 10^{-1}$ &$1.112^{+0.033}_{-0.010}$$^{+0.027}_{-0.027}$$\cdot 10^{-1
}$          \\
 100 &$1.014^{+0.310}_{-0.198}$$^{+0.024}_{-0.024}$$\cdot 10^{-1}$ &$1.028^{+0.088}_{-0.050}$$^{+0.025}_{-0.025}$$\cdot 10^{-1}$ &$1.025^{+0.031}_{-0.009}$$^{+0.025}_{-0.025}$$\cdot 10^{-1
}$          \\
 105 &$9.332^{+2.923}_{-1.849}$$^{+0.225}_{-0.225}$$\cdot 10^{-2}$ &$9.467^{+0.838}_{-0.465}$$^{+0.234}_{-0.234}$$\cdot 10^{-2}$ &$9.458^{+0.293}_{-0.094}$$^{+0.234}_{-0.234}$$\cdot 10^{-2
}$          \\
 110 &$8.600^{+2.749}_{-1.733}$$^{+0.207}_{-0.207}$$\cdot 10^{-2}$ &$8.744^{+0.784}_{-0.442}$$^{+0.216}_{-0.216}$$\cdot 10^{-2}$ &$8.732^{+0.270}_{-0.088}$$^{+0.216}_{-0.216}$$\cdot 10^{-2
}$          \\
 115 &$7.930^{+2.593}_{-1.623}$$^{+0.191}_{-0.191}$$\cdot 10^{-2}$ &$8.076^{+0.741}_{-0.425}$$^{+0.200}_{-0.200}$$\cdot 10^{-2}$ &$8.074^{+0.247}_{-0.092}$$^{+0.200}_{-0.200}$$\cdot 10^{-2
}$          \\
 120 &$7.317^{+2.439}_{-1.519}$$^{+0.177}_{-0.177}$$\cdot 10^{-2}$ &$7.467^{+0.692}_{-0.406}$$^{+0.185}_{-0.185}$$\cdot 10^{-2}$ &$7.464^{+0.232}_{-0.087}$$^{+0.185}_{-0.185}$$\cdot 10^{-2
}$          \\
 125 &$6.755^{+2.298}_{-1.419}$$^{+0.163}_{-0.163}$$\cdot 10^{-2}$ &$6.906^{+0.646}_{-0.385}$$^{+0.171}_{-0.171}$$\cdot 10^{-2}$ &$6.904^{+0.217}_{-0.081}$$^{+0.171}_{-0.171}$$\cdot 10^{-2
}$          \\
 130 &$6.243^{+2.170}_{-1.330}$$^{+0.151}_{-0.151}$$\cdot 10^{-2}$ &$6.389^{+0.603}_{-0.357}$$^{+0.159}_{-0.159}$$\cdot 10^{-2}$ &$6.393^{+0.203}_{-0.079}$$^{+0.159}_{-0.159}$$\cdot 10^{-2
}$          \\
 135 &$5.771^{+2.036}_{-1.245}$$^{+0.140}_{-0.140}$$\cdot 10^{-2}$ &$5.922^{+0.563}_{-0.353}$$^{+0.147}_{-0.147}$$\cdot 10^{-2}$ &$5.923^{+0.188}_{-0.078}$$^{+0.147}_{-0.147}$$\cdot 10^{-2
}$          \\
 140 &$5.340^{+1.916}_{-1.166}$$^{+0.130}_{-0.130}$$\cdot 10^{-2}$ &$5.488^{+0.527}_{-0.330}$$^{+0.137}_{-0.137}$$\cdot 10^{-2}$ &$5.491^{+0.175}_{-0.076}$$^{+0.137}_{-0.137}$$\cdot 10^{-2
}$          \\
 145 &$4.944^{+1.803}_{-1.091}$$^{+0.120}_{-0.120}$$\cdot 10^{-2}$ &$5.089^{+0.490}_{-0.313}$$^{+0.127}_{-0.127}$$\cdot 10^{-2}$ &$5.093^{+0.163}_{-0.071}$$^{+0.127}_{-0.127}$$\cdot 10^{-2
}$          \\
 150 &$4.580^{+1.700}_{-1.023}$$^{+0.111}_{-0.111}$$\cdot 10^{-2}$ &$4.722^{+0.462}_{-0.300}$$^{+0.118}_{-0.118}$$\cdot 10^{-2}$ &$4.729^{+0.148}_{-0.072}$$^{+0.118}_{-0.118}$$\cdot 10^{-2
}$          \\
 155 &$4.242^{+1.605}_{-0.956}$$^{+0.103}_{-0.103}$$\cdot 10^{-2}$ &$4.385^{+0.431}_{-0.285}$$^{+0.109}_{-0.109}$$\cdot 10^{-2}$ &$4.390^{+0.140}_{-0.068}$$^{+0.110}_{-0.110}$$\cdot 10^{-2
}$          \\
 160 &$3.935^{+1.509}_{-0.897}$$^{+0.096}_{-0.096}$$\cdot 10^{-2}$ &$4.072^{+0.404}_{-0.270}$$^{+0.102}_{-0.102}$$\cdot 10^{-2}$ &$4.077^{+0.130}_{-0.065}$$^{+0.102}_{-0.102}$$\cdot 10^{-2
}$          \\
 165 &$3.652^{+1.419}_{-0.844}$$^{+0.089}_{-0.089}$$\cdot 10^{-2}$ &$3.784^{+0.380}_{-0.257}$$^{+0.095}_{-0.095}$$\cdot 10^{-2}$ &$3.791^{+0.120}_{-0.064}$$^{+0.095}_{-0.095}$$\cdot 10^{-2
}$          \\
 170 &$3.390^{+1.335}_{-0.791}$$^{+0.083}_{-0.083}$$\cdot 10^{-2}$ &$3.518^{+0.353}_{-0.242}$$^{+0.088}_{-0.088}$$\cdot 10^{-2}$ &$3.524^{+0.114}_{-0.061}$$^{+0.088}_{-0.088}$$\cdot 10^{-2
}$          \\
 175 &$3.146^{+1.258}_{-0.740}$$^{+0.077}_{-0.077}$$\cdot 10^{-2}$ &$3.273^{+0.331}_{-0.232}$$^{+0.082}_{-0.082}$$\cdot 10^{-2}$ &$3.279^{+0.107}_{-0.058}$$^{+0.082}_{-0.082}$$\cdot 10^{-2
}$          \\
 180 &$2.923^{+1.185}_{-0.695}$$^{+0.072}_{-0.072}$$\cdot 10^{-2}$ &$3.045^{+0.312}_{-0.219}$$^{+0.076}_{-0.076}$$\cdot 10^{-2}$ &$3.052^{+0.098}_{-0.057}$$^{+0.077}_{-0.077}$$\cdot 10^{-2
}$          \\
 185 &$2.716^{+1.117}_{-0.652}$$^{+0.067}_{-0.067}$$\cdot 10^{-2}$ &$2.836^{+0.293}_{-0.209}$$^{+0.071}_{-0.071}$$\cdot 10^{-2}$ &$2.842^{+0.092}_{-0.054}$$^{+0.071}_{-0.071}$$\cdot 10^{-2
}$          \\
 190 &$2.524^{+1.051}_{-0.610}$$^{+0.062}_{-0.062}$$\cdot 10^{-2}$ &$2.640^{+0.275}_{-0.198}$$^{+0.066}_{-0.066}$$\cdot 10^{-2}$ &$2.648^{+0.085}_{-0.052}$$^{+0.067}_{-0.067}$$\cdot 10^{-2
}$          \\
 195 &$2.348^{+0.990}_{-0.574}$$^{+0.058}_{-0.058}$$\cdot 10^{-2}$ &$2.459^{+0.259}_{-0.188}$$^{+0.062}_{-0.062}$$\cdot 10^{-2}$ &$2.467^{+0.080}_{-0.050}$$^{+0.062}_{-0.062}$$\cdot 10^{-2
}$          \\
 200 &$2.184^{+0.933}_{-0.538}$$^{+0.054}_{-0.054}$$\cdot 10^{-2}$ &$2.294^{+0.240}_{-0.180}$$^{+0.058}_{-0.058}$$\cdot 10^{-2}$ &$2.299^{+0.075}_{-0.048}$$^{+0.058}_{-0.058}$$\cdot 10^{-2
}$          \\
 210 &$1.893^{+0.827}_{-0.474}$$^{+0.047}_{-0.047}$$\cdot 10^{-2}$ &$1.993^{+0.212}_{-0.160}$$^{+0.050}_{-0.050}$$\cdot 10^{-2}$ &$2.001^{+0.065}_{-0.044}$$^{+0.051}_{-0.051}$$\cdot 10^{-2
}$          \\
 220 &$1.643^{+0.736}_{-0.418}$$^{+0.041}_{-0.041}$$\cdot 10^{-2}$ &$1.736^{+0.187}_{-0.144}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$1.743^{+0.057}_{-0.040}$$^{+0.044}_{-0.044}$$\cdot 10^{-2
}$          \\
 230 &$1.427^{+0.653}_{-0.369}$$^{+0.036}_{-0.036}$$\cdot 10^{-2}$ &$1.513^{+0.165}_{-0.130}$$^{+0.038}_{-0.038}$$\cdot 10^{-2}$ &$1.520^{+0.050}_{-0.037}$$^{+0.039}_{-0.039}$$\cdot 10^{-2
}$          \\
 240 &$1.241^{+0.581}_{-0.326}$$^{+0.031}_{-0.031}$$\cdot 10^{-2}$ &$1.320^{+0.147}_{-0.117}$$^{+0.034}_{-0.034}$$\cdot 10^{-2}$ &$1.327^{+0.043}_{-0.034}$$^{+0.034}_{-0.034}$$\cdot 10^{-2
}$          \\
 250 &$1.080^{+0.517}_{-0.287}$$^{+0.027}_{-0.027}$$\cdot 10^{-2}$ &$1.153^{+0.129}_{-0.105}$$^{+0.029}_{-0.029}$$\cdot 10^{-2}$ &$1.160^{+0.038}_{-0.030}$$^{+0.030}_{-0.030}$$\cdot 10^{-2
}$          \\
 260 &$9.409^{+4.595}_{-2.537}$$^{+0.238}_{-0.238}$$\cdot 10^{-3}$ &$1.008^{+0.115}_{-0.095}$$^{+0.026}_{-0.026}$$\cdot 10^{-2}$ &$1.015^{+0.034}_{-0.028}$$^{+0.026}_{-0.026}$$\cdot 10^{-2
}$          \\
 270 &$8.206^{+4.089}_{-2.242}$$^{+0.209}_{-0.209}$$\cdot 10^{-3}$ &$8.827^{+1.011}_{-0.851}$$^{+0.228}_{-0.228}$$\cdot 10^{-3}$ &$8.885^{+0.296}_{-0.258}$$^{+0.229}_{-0.229}$$\cdot 10^{-3
}$          \\
 280 &$7.163^{+3.636}_{-1.984}$$^{+0.183}_{-0.183}$$\cdot 10^{-3}$ &$7.727^{+0.897}_{-0.764}$$^{+0.200}_{-0.200}$$\cdot 10^{-3}$ &$7.784^{+0.260}_{-0.233}$$^{+0.202}_{-0.202}$$\cdot 10^{-3
}$          \\
 290 &$6.255^{+3.238}_{-1.753}$$^{+0.161}_{-0.161}$$\cdot 10^{-3}$ &$6.770^{+0.800}_{-0.685}$$^{+0.176}_{-0.176}$$\cdot 10^{-3}$ &$6.828^{+0.230}_{-0.215}$$^{+0.178}_{-0.178}$$\cdot 10^{-3
}$          \\
 300 &$5.468^{+2.881}_{-1.552}$$^{+0.142}_{-0.142}$$\cdot 10^{-3}$ &$5.940^{+0.707}_{-0.620}$$^{+0.156}_{-0.156}$$\cdot 10^{-3}$ &$5.991^{+0.203}_{-0.193}$$^{+0.157}_{-0.157}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.227^{+0.324}_{-0.219}$$^{+0.015}_{-0.015}$$\cdot 10^{-1}$ &$1.235^{+0.092}_{-0.045}$$^{+0.015}_{-0.015}$$\cdot 10^{-1}$ &$1.221^{+0.031}_{-0.008}$$^{+0.020}_{-0.020}$$\cdot 10^{-1
}$          \\
  95 &$1.129^{+0.306}_{-0.205}$$^{+0.014}_{-0.014}$$\cdot 10^{-1}$ &$1.140^{+0.085}_{-0.047}$$^{+0.014}_{-0.014}$$\cdot 10^{-1}$ &$1.125^{+0.029}_{-0.007}$$^{+0.019}_{-0.019}$$\cdot 10^{-1
}$          \\
 100 &$1.040^{+0.289}_{-0.192}$$^{+0.013}_{-0.013}$$\cdot 10^{-1}$ &$1.049^{+0.082}_{-0.043}$$^{+0.013}_{-0.013}$$\cdot 10^{-1}$ &$1.038^{+0.027}_{-0.008}$$^{+0.017}_{-0.017}$$\cdot 10^{-1
}$          \\
 105 &$9.581^{+2.730}_{-1.801}$$^{+0.124}_{-0.124}$$\cdot 10^{-2}$ &$9.699^{+0.751}_{-0.411}$$^{+0.123}_{-0.123}$$\cdot 10^{-2}$ &$9.580^{+0.248}_{-0.072}$$^{+0.162}_{-0.162}$$\cdot 10^{-2
}$          \\
 110 &$8.835^{+2.576}_{-1.691}$$^{+0.116}_{-0.116}$$\cdot 10^{-2}$ &$8.961^{+0.698}_{-0.401}$$^{+0.115}_{-0.115}$$\cdot 10^{-2}$ &$8.851^{+0.228}_{-0.078}$$^{+0.151}_{-0.151}$$\cdot 10^{-2
}$          \\
 115 &$8.152^{+2.433}_{-1.583}$$^{+0.109}_{-0.109}$$\cdot 10^{-2}$ &$8.290^{+0.650}_{-0.401}$$^{+0.108}_{-0.108}$$\cdot 10^{-2}$ &$8.182^{+0.213}_{-0.076}$$^{+0.140}_{-0.140}$$\cdot 10^{-2
}$          \\
 120 &$7.526^{+2.294}_{-1.485}$$^{+0.102}_{-0.102}$$\cdot 10^{-2}$ &$7.665^{+0.614}_{-0.367}$$^{+0.101}_{-0.101}$$\cdot 10^{-2}$ &$7.568^{+0.194}_{-0.073}$$^{+0.131}_{-0.131}$$\cdot 10^{-2
}$          \\
 125 &$6.954^{+2.165}_{-1.391}$$^{+0.096}_{-0.096}$$\cdot 10^{-2}$ &$7.089^{+0.580}_{-0.349}$$^{+0.095}_{-0.095}$$\cdot 10^{-2}$ &$7.003^{+0.183}_{-0.072}$$^{+0.122}_{-0.122}$$\cdot 10^{-2
}$          \\
 130 &$6.428^{+2.049}_{-1.304}$$^{+0.090}_{-0.090}$$\cdot 10^{-2}$ &$6.567^{+0.538}_{-0.337}$$^{+0.090}_{-0.090}$$\cdot 10^{-2}$ &$6.483^{+0.172}_{-0.071}$$^{+0.113}_{-0.113}$$\cdot 10^{-2
}$          \\
 135 &$5.948^{+1.927}_{-1.223}$$^{+0.085}_{-0.085}$$\cdot 10^{-2}$ &$6.084^{+0.509}_{-0.320}$$^{+0.084}_{-0.084}$$\cdot 10^{-2}$ &$6.008^{+0.157}_{-0.068}$$^{+0.106}_{-0.106}$$\cdot 10^{-2
}$          \\
 140 &$5.505^{+1.819}_{-1.147}$$^{+0.080}_{-0.080}$$\cdot 10^{-2}$ &$5.644^{+0.474}_{-0.308}$$^{+0.079}_{-0.079}$$\cdot 10^{-2}$ &$5.569^{+0.151}_{-0.064}$$^{+0.098}_{-0.098}$$\cdot 10^{-2
}$          \\
 145 &$5.099^{+1.708}_{-1.075}$$^{+0.075}_{-0.075}$$\cdot 10^{-2}$ &$5.233^{+0.448}_{-0.289}$$^{+0.075}_{-0.075}$$\cdot 10^{-2}$ &$5.166^{+0.138}_{-0.063}$$^{+0.092}_{-0.092}$$\cdot 10^{-2
}$          \\
 150 &$4.729^{+1.612}_{-1.012}$$^{+0.071}_{-0.071}$$\cdot 10^{-2}$ &$4.860^{+0.419}_{-0.276}$$^{+0.070}_{-0.070}$$\cdot 10^{-2}$ &$4.795^{+0.128}_{-0.062}$$^{+0.086}_{-0.086}$$\cdot 10^{-2
}$          \\
 155 &$4.384^{+1.519}_{-0.947}$$^{+0.067}_{-0.067}$$\cdot 10^{-2}$ &$4.511^{+0.394}_{-0.263}$$^{+0.066}_{-0.066}$$\cdot 10^{-2}$ &$4.454^{+0.119}_{-0.062}$$^{+0.080}_{-0.080}$$\cdot 10^{-2
}$          \\
 160 &$4.065^{+1.433}_{-0.889}$$^{+0.063}_{-0.063}$$\cdot 10^{-2}$ &$4.193^{+0.369}_{-0.252}$$^{+0.062}_{-0.062}$$\cdot 10^{-2}$ &$4.135^{+0.115}_{-0.055}$$^{+0.075}_{-0.075}$$\cdot 10^{-2
}$          \\
 165 &$3.773^{+1.351}_{-0.834}$$^{+0.059}_{-0.059}$$\cdot 10^{-2}$ &$3.897^{+0.345}_{-0.238}$$^{+0.059}_{-0.059}$$\cdot 10^{-2}$ &$3.843^{+0.103}_{-0.056}$$^{+0.070}_{-0.070}$$\cdot 10^{-2
}$          \\
 170 &$3.502^{+1.273}_{-0.782}$$^{+0.056}_{-0.056}$$\cdot 10^{-2}$ &$3.624^{+0.325}_{-0.226}$$^{+0.055}_{-0.055}$$\cdot 10^{-2}$ &$3.574^{+0.096}_{-0.054}$$^{+0.065}_{-0.065}$$\cdot 10^{-2
}$          \\
 175 &$3.253^{+1.199}_{-0.735}$$^{+0.052}_{-0.052}$$\cdot 10^{-2}$ &$3.371^{+0.304}_{-0.215}$$^{+0.052}_{-0.052}$$\cdot 10^{-2}$ &$3.324^{+0.090}_{-0.051}$$^{+0.061}_{-0.061}$$\cdot 10^{-2
}$          \\
 180 &$3.022^{+1.131}_{-0.689}$$^{+0.049}_{-0.049}$$\cdot 10^{-2}$ &$3.138^{+0.285}_{-0.205}$$^{+0.049}_{-0.049}$$\cdot 10^{-2}$ &$3.094^{+0.085}_{-0.050}$$^{+0.057}_{-0.057}$$\cdot 10^{-2
}$          \\
 185 &$2.809^{+1.066}_{-0.646}$$^{+0.046}_{-0.046}$$\cdot 10^{-2}$ &$2.922^{+0.270}_{-0.195}$$^{+0.046}_{-0.046}$$\cdot 10^{-2}$ &$2.880^{+0.079}_{-0.049}$$^{+0.053}_{-0.053}$$\cdot 10^{-2
}$          \\
 190 &$2.612^{+1.005}_{-0.606}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$2.722^{+0.251}_{-0.186}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$2.682^{+0.074}_{-0.047}$$^{+0.050}_{-0.050}$$\cdot 10^{-2
}$          \\
 195 &$2.430^{+0.945}_{-0.570}$$^{+0.041}_{-0.041}$$\cdot 10^{-2}$ &$2.536^{+0.237}_{-0.176}$$^{+0.041}_{-0.041}$$\cdot 10^{-2}$ &$2.498^{+0.068}_{-0.044}$$^{+0.046}_{-0.046}$$\cdot 10^{-2
}$          \\
 200 &$2.261^{+0.893}_{-0.535}$$^{+0.039}_{-0.039}$$\cdot 10^{-2}$ &$2.363^{+0.224}_{-0.166}$$^{+0.039}_{-0.039}$$\cdot 10^{-2}$ &$2.328^{+0.064}_{-0.042}$$^{+0.044}_{-0.044}$$\cdot 10^{-2
}$          \\
 210 &$1.959^{+0.795}_{-0.472}$$^{+0.035}_{-0.035}$$\cdot 10^{-2}$ &$2.056^{+0.196}_{-0.151}$$^{+0.035}_{-0.035}$$\cdot 10^{-2}$ &$2.025^{+0.055}_{-0.039}$$^{+0.038}_{-0.038}$$\cdot 10^{-2
}$          \\
 220 &$1.700^{+0.706}_{-0.416}$$^{+0.031}_{-0.031}$$\cdot 10^{-2}$ &$1.790^{+0.173}_{-0.136}$$^{+0.031}_{-0.031}$$\cdot 10^{-2}$ &$1.763^{+0.049}_{-0.036}$$^{+0.034}_{-0.034}$$\cdot 10^{-2
}$          \\
 230 &$1.477^{+0.628}_{-0.368}$$^{+0.027}_{-0.027}$$\cdot 10^{-2}$ &$1.561^{+0.153}_{-0.123}$$^{+0.028}_{-0.028}$$\cdot 10^{-2}$ &$1.536^{+0.042}_{-0.033}$$^{+0.029}_{-0.029}$$\cdot 10^{-2
}$          \\
 240 &$1.284^{+0.558}_{-0.324}$$^{+0.024}_{-0.024}$$\cdot 10^{-2}$ &$1.362^{+0.135}_{-0.111}$$^{+0.025}_{-0.025}$$\cdot 10^{-2}$ &$1.340^{+0.037}_{-0.030}$$^{+0.026}_{-0.026}$$\cdot 10^{-2
}$          \\
 250 &$1.118^{+0.497}_{-0.287}$$^{+0.022}_{-0.022}$$\cdot 10^{-2}$ &$1.189^{+0.120}_{-0.099}$$^{+0.022}_{-0.022}$$\cdot 10^{-2}$ &$1.170^{+0.033}_{-0.028}$$^{+0.023}_{-0.023}$$\cdot 10^{-2
}$          \\
 260 &$9.741^{+4.425}_{-2.532}$$^{+0.193}_{-0.193}$$\cdot 10^{-3}$ &$1.040^{+0.106}_{-0.090}$$^{+0.020}_{-0.020}$$\cdot 10^{-2}$ &$1.023^{+0.029}_{-0.026}$$^{+0.020}_{-0.020}$$\cdot 10^{-2
}$          \\
 270 &$8.497^{+3.937}_{-2.241}$$^{+0.172}_{-0.172}$$\cdot 10^{-3}$ &$9.099^{+0.943}_{-0.812}$$^{+0.174}_{-0.174}$$\cdot 10^{-3}$ &$8.949^{+0.252}_{-0.231}$$^{+0.179}_{-0.179}$$\cdot 10^{-3
}$          \\
 280 &$7.415^{+3.511}_{-1.981}$$^{+0.153}_{-0.153}$$\cdot 10^{-3}$ &$7.969^{+0.831}_{-0.732}$$^{+0.155}_{-0.155}$$\cdot 10^{-3}$ &$7.838^{+0.222}_{-0.215}$$^{+0.158}_{-0.158}$$\cdot 10^{-3
}$          \\
 290 &$6.477^{+3.122}_{-1.754}$$^{+0.136}_{-0.136}$$\cdot 10^{-3}$ &$6.983^{+0.739}_{-0.657}$$^{+0.138}_{-0.138}$$\cdot 10^{-3}$ &$6.867^{+0.195}_{-0.194}$$^{+0.140}_{-0.140}$$\cdot 10^{-3
}$          \\
 300 &$5.659^{+2.788}_{-1.550}$$^{+0.121}_{-0.121}$$\cdot 10^{-3}$ &$6.123^{+0.656}_{-0.593}$$^{+0.124}_{-0.124}$$\cdot 10^{-3}$ &$6.020^{+0.171}_{-0.177}$$^{+0.124}_{-0.124}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.125^{+0.354}_{-0.227}$$^{+0.019}_{-0.019}$$\cdot 10^{-1}$ &$1.176^{+0.104}_{-0.055}$$^{+0.028}_{-0.028}$$\cdot 10^{-1}$ &$1.182^{+0.038}_{-0.011}$$^{+0.027}_{-0.027}$$\cdot 10^{-1
}$          \\
  95 &$1.035^{+0.335}_{-0.212}$$^{+0.018}_{-0.018}$$\cdot 10^{-1}$ &$1.083^{+0.096}_{-0.053}$$^{+0.026}_{-0.026}$$\cdot 10^{-1}$ &$1.088^{+0.035}_{-0.012}$$^{+0.025}_{-0.025}$$\cdot 10^{-1
}$          \\
 100 &$9.541^{+3.156}_{-1.991}$$^{+0.166}_{-0.166}$$\cdot 10^{-2}$ &$9.974^{+0.892}_{-0.511}$$^{+0.240}_{-0.240}$$\cdot 10^{-2}$ &$1.002^{+0.032}_{-0.011}$$^{+0.023}_{-0.023}$$\cdot 10^{-1
}$          \\
 105 &$8.794^{+2.984}_{-1.865}$$^{+0.154}_{-0.154}$$\cdot 10^{-2}$ &$9.181^{+0.848}_{-0.469}$$^{+0.222}_{-0.222}$$\cdot 10^{-2}$ &$9.235^{+0.298}_{-0.102}$$^{+0.213}_{-0.213}$$\cdot 10^{-2
}$          \\
 110 &$8.117^{+2.810}_{-1.752}$$^{+0.143}_{-0.143}$$\cdot 10^{-2}$ &$8.465^{+0.786}_{-0.453}$$^{+0.206}_{-0.206}$$\cdot 10^{-2}$ &$8.520^{+0.277}_{-0.104}$$^{+0.197}_{-0.197}$$\cdot 10^{-2
}$          \\
 115 &$7.494^{+2.652}_{-1.641}$$^{+0.133}_{-0.133}$$\cdot 10^{-2}$ &$7.813^{+0.739}_{-0.431}$$^{+0.191}_{-0.191}$$\cdot 10^{-2}$ &$7.866^{+0.257}_{-0.098}$$^{+0.183}_{-0.183}$$\cdot 10^{-2
}$          \\
 120 &$6.923^{+2.502}_{-1.536}$$^{+0.123}_{-0.123}$$\cdot 10^{-2}$ &$7.217^{+0.691}_{-0.414}$$^{+0.177}_{-0.177}$$\cdot 10^{-2}$ &$7.268^{+0.239}_{-0.095}$$^{+0.170}_{-0.170}$$\cdot 10^{-2
}$          \\
 125 &$6.401^{+2.363}_{-1.440}$$^{+0.115}_{-0.115}$$\cdot 10^{-2}$ &$6.678^{+0.641}_{-0.399}$$^{+0.165}_{-0.165}$$\cdot 10^{-2}$ &$6.721^{+0.219}_{-0.095}$$^{+0.158}_{-0.158}$$\cdot 10^{-2
}$          \\
 130 &$5.923^{+2.235}_{-1.351}$$^{+0.107}_{-0.107}$$\cdot 10^{-2}$ &$6.169^{+0.602}_{-0.365}$$^{+0.153}_{-0.153}$$\cdot 10^{-2}$ &$6.215^{+0.204}_{-0.089}$$^{+0.147}_{-0.147}$$\cdot 10^{-2
}$          \\
 135 &$5.483^{+2.108}_{-1.268}$$^{+0.099}_{-0.099}$$\cdot 10^{-2}$ &$5.709^{+0.563}_{-0.346}$$^{+0.142}_{-0.142}$$\cdot 10^{-2}$ &$5.755^{+0.188}_{-0.089}$$^{+0.137}_{-0.137}$$\cdot 10^{-2
}$          \\
 140 &$5.081^{+1.978}_{-1.189}$$^{+0.093}_{-0.093}$$\cdot 10^{-2}$ &$5.286^{+0.525}_{-0.333}$$^{+0.132}_{-0.132}$$\cdot 10^{-2}$ &$5.329^{+0.178}_{-0.082}$$^{+0.127}_{-0.127}$$\cdot 10^{-2
}$          \\
 145 &$4.709^{+1.873}_{-1.114}$$^{+0.086}_{-0.086}$$\cdot 10^{-2}$ &$4.898^{+0.492}_{-0.320}$$^{+0.123}_{-0.123}$$\cdot 10^{-2}$ &$4.938^{+0.165}_{-0.081}$$^{+0.118}_{-0.118}$$\cdot 10^{-2
}$          \\
 150 &$4.365^{+1.763}_{-1.046}$$^{+0.080}_{-0.080}$$\cdot 10^{-2}$ &$4.540^{+0.462}_{-0.302}$$^{+0.115}_{-0.115}$$\cdot 10^{-2}$ &$4.578^{+0.156}_{-0.075}$$^{+0.110}_{-0.110}$$\cdot 10^{-2
}$          \\
 155 &$4.052^{+1.659}_{-0.979}$$^{+0.075}_{-0.075}$$\cdot 10^{-2}$ &$4.211^{+0.432}_{-0.287}$$^{+0.107}_{-0.107}$$\cdot 10^{-2}$ &$4.247^{+0.142}_{-0.074}$$^{+0.103}_{-0.103}$$\cdot 10^{-2
}$          \\
 160 &$3.760^{+1.573}_{-0.918}$$^{+0.070}_{-0.070}$$\cdot 10^{-2}$ &$3.908^{+0.403}_{-0.271}$$^{+0.099}_{-0.099}$$\cdot 10^{-2}$ &$3.942^{+0.133}_{-0.070}$$^{+0.096}_{-0.096}$$\cdot 10^{-2
}$          \\
 165 &$3.495^{+1.481}_{-0.864}$$^{+0.065}_{-0.065}$$\cdot 10^{-2}$ &$3.628^{+0.378}_{-0.259}$$^{+0.093}_{-0.093}$$\cdot 10^{-2}$ &$3.660^{+0.125}_{-0.066}$$^{+0.089}_{-0.089}$$\cdot 10^{-2
}$          \\
 170 &$3.246^{+1.396}_{-0.811}$$^{+0.061}_{-0.061}$$\cdot 10^{-2}$ &$3.370^{+0.355}_{-0.245}$$^{+0.086}_{-0.086}$$\cdot 10^{-2}$ &$3.401^{+0.116}_{-0.065}$$^{+0.083}_{-0.083}$$\cdot 10^{-2
}$          \\
 175 &$3.019^{+1.317}_{-0.761}$$^{+0.057}_{-0.057}$$\cdot 10^{-2}$ &$3.132^{+0.332}_{-0.233}$$^{+0.081}_{-0.081}$$\cdot 10^{-2}$ &$3.161^{+0.107}_{-0.063}$$^{+0.078}_{-0.078}$$\cdot 10^{-2
}$          \\
 180 &$2.806^{+1.241}_{-0.714}$$^{+0.053}_{-0.053}$$\cdot 10^{-2}$ &$2.912^{+0.312}_{-0.221}$$^{+0.075}_{-0.075}$$\cdot 10^{-2}$ &$2.938^{+0.102}_{-0.060}$$^{+0.073}_{-0.073}$$\cdot 10^{-2
}$          \\
 185 &$2.611^{+1.173}_{-0.670}$$^{+0.049}_{-0.049}$$\cdot 10^{-2}$ &$2.708^{+0.293}_{-0.209}$$^{+0.070}_{-0.070}$$\cdot 10^{-2}$ &$2.734^{+0.093}_{-0.058}$$^{+0.068}_{-0.068}$$\cdot 10^{-2
}$          \\
 190 &$2.430^{+1.106}_{-0.629}$$^{+0.046}_{-0.046}$$\cdot 10^{-2}$ &$2.521^{+0.273}_{-0.199}$$^{+0.066}_{-0.066}$$\cdot 10^{-2}$ &$2.545^{+0.088}_{-0.056}$$^{+0.063}_{-0.063}$$\cdot 10^{-2
}$          \\
 195 &$2.263^{+1.044}_{-0.591}$$^{+0.043}_{-0.043}$$\cdot 10^{-2}$ &$2.347^{+0.256}_{-0.189}$$^{+0.061}_{-0.061}$$\cdot 10^{-2}$ &$2.369^{+0.082}_{-0.053}$$^{+0.059}_{-0.059}$$\cdot 10^{-2
}$          \\
 200 &$2.108^{+0.985}_{-0.556}$$^{+0.040}_{-0.040}$$\cdot 10^{-2}$ &$2.185^{+0.241}_{-0.178}$$^{+0.057}_{-0.057}$$\cdot 10^{-2}$ &$2.206^{+0.075}_{-0.051}$$^{+0.055}_{-0.055}$$\cdot 10^{-2
}$          \\
 210 &$1.831^{+0.878}_{-0.490}$$^{+0.035}_{-0.035}$$\cdot 10^{-2}$ &$1.897^{+0.211}_{-0.162}$$^{+0.050}_{-0.050}$$\cdot 10^{-2}$ &$1.916^{+0.065}_{-0.046}$$^{+0.048}_{-0.048}$$\cdot 10^{-2
}$          \\
 220 &$1.592^{+0.782}_{-0.434}$$^{+0.031}_{-0.031}$$\cdot 10^{-2}$ &$1.649^{+0.186}_{-0.144}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$1.665^{+0.058}_{-0.042}$$^{+0.042}_{-0.042}$$\cdot 10^{-2
}$          \\
 230 &$1.387^{+0.698}_{-0.384}$$^{+0.027}_{-0.027}$$\cdot 10^{-2}$ &$1.434^{+0.164}_{-0.129}$$^{+0.038}_{-0.038}$$\cdot 10^{-2}$ &$1.450^{+0.051}_{-0.038}$$^{+0.037}_{-0.037}$$\cdot 10^{-2
}$          \\
 240 &$1.209^{+0.623}_{-0.339}$$^{+0.024}_{-0.024}$$\cdot 10^{-2}$ &$1.250^{+0.145}_{-0.117}$$^{+0.034}_{-0.034}$$\cdot 10^{-2}$ &$1.264^{+0.044}_{-0.035}$$^{+0.033}_{-0.033}$$\cdot 10^{-2
}$          \\
 250 &$1.055^{+0.555}_{-0.300}$$^{+0.021}_{-0.021}$$\cdot 10^{-2}$ &$1.089^{+0.129}_{-0.103}$$^{+0.029}_{-0.029}$$\cdot 10^{-2}$ &$1.102^{+0.039}_{-0.032}$$^{+0.029}_{-0.029}$$\cdot 10^{-2
}$          \\
 260 &$9.216^{+4.955}_{-2.660}$$^{+0.182}_{-0.182}$$\cdot 10^{-3}$ &$9.518^{+1.128}_{-0.937}$$^{+0.258}_{-0.258}$$\cdot 10^{-3}$ &$9.624^{+0.344}_{-0.287}$$^{+0.251}_{-0.251}$$\cdot 10^{-3
}$          \\
 270 &$8.058^{+4.421}_{-2.356}$$^{+0.160}_{-0.160}$$\cdot 10^{-3}$ &$8.313^{+1.003}_{-0.837}$$^{+0.227}_{-0.227}$$\cdot 10^{-3}$ &$8.412^{+0.300}_{-0.264}$$^{+0.220}_{-0.220}$$\cdot 10^{-3
}$          \\
 280 &$7.052^{+3.947}_{-2.089}$$^{+0.141}_{-0.141}$$\cdot 10^{-3}$ &$7.275^{+0.883}_{-0.755}$$^{+0.199}_{-0.199}$$\cdot 10^{-3}$ &$7.359^{+0.260}_{-0.240}$$^{+0.194}_{-0.194}$$\cdot 10^{-3
}$          \\
 290 &$6.174^{+3.529}_{-1.851}$$^{+0.124}_{-0.124}$$\cdot 10^{-3}$ &$6.365^{+0.783}_{-0.678}$$^{+0.175}_{-0.175}$$\cdot 10^{-3}$ &$6.443^{+0.231}_{-0.218}$$^{+0.170}_{-0.170}$$\cdot 10^{-3
}$          \\
 300 &$5.410^{+3.155}_{-1.641}$$^{+0.109}_{-0.109}$$\cdot 10^{-3}$ &$5.575^{+0.692}_{-0.608}$$^{+0.154}_{-0.154}$$\cdot 10^{-3}$ &$5.644^{+0.204}_{-0.198}$$^{+0.150}_{-0.150}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.180^{+0.342}_{-0.224}$$^{+0.023}_{-0.023}$$\cdot 10^{-1}$ &$1.191^{+0.100}_{-0.053}$$^{+0.024}_{-0.024}$$\cdot 10^{-1}$ &$1.189^{+0.036}_{-0.012}$$^{+0.019}_{-0.019}$$\cdot 10^{-1
}$          \\
  95 &$1.085^{+0.323}_{-0.209}$$^{+0.022}_{-0.022}$$\cdot 10^{-1}$ &$1.096^{+0.094}_{-0.049}$$^{+0.022}_{-0.022}$$\cdot 10^{-1}$ &$1.095^{+0.034}_{-0.010}$$^{+0.017}_{-0.017}$$\cdot 10^{-1
}$          \\
 100 &$9.983^{+3.045}_{-1.962}$$^{+0.202}_{-0.202}$$\cdot 10^{-2}$ &$1.011^{+0.087}_{-0.048}$$^{+0.021}_{-0.021}$$\cdot 10^{-1}$ &$1.009^{+0.031}_{-0.009}$$^{+0.016}_{-0.016}$$\cdot 10^{-1
}$          \\
 105 &$9.190^{+2.875}_{-1.838}$$^{+0.188}_{-0.188}$$\cdot 10^{-2}$ &$9.324^{+0.828}_{-0.459}$$^{+0.194}_{-0.194}$$\cdot 10^{-2}$ &$9.303^{+0.293}_{-0.093}$$^{+0.151}_{-0.151}$$\cdot 10^{-2
}$          \\
 110 &$8.469^{+2.708}_{-1.721}$$^{+0.176}_{-0.176}$$\cdot 10^{-2}$ &$8.608^{+0.763}_{-0.440}$$^{+0.181}_{-0.181}$$\cdot 10^{-2}$ &$8.588^{+0.271}_{-0.095}$$^{+0.141}_{-0.141}$$\cdot 10^{-2
}$          \\
 115 &$7.805^{+2.550}_{-1.608}$$^{+0.164}_{-0.164}$$\cdot 10^{-2}$ &$7.951^{+0.713}_{-0.424}$$^{+0.170}_{-0.170}$$\cdot 10^{-2}$ &$7.933^{+0.252}_{-0.096}$$^{+0.132}_{-0.132}$$\cdot 10^{-2
}$          \\
 120 &$7.202^{+2.401}_{-1.509}$$^{+0.154}_{-0.154}$$\cdot 10^{-2}$ &$7.349^{+0.668}_{-0.399}$$^{+0.159}_{-0.159}$$\cdot 10^{-2}$ &$7.331^{+0.231}_{-0.092}$$^{+0.124}_{-0.124}$$\cdot 10^{-2
}$          \\
 125 &$6.646^{+2.267}_{-1.409}$$^{+0.143}_{-0.143}$$\cdot 10^{-2}$ &$6.797^{+0.619}_{-0.381}$$^{+0.148}_{-0.148}$$\cdot 10^{-2}$ &$6.781^{+0.212}_{-0.092}$$^{+0.116}_{-0.116}$$\cdot 10^{-2
}$          \\
 130 &$6.142^{+2.130}_{-1.323}$$^{+0.134}_{-0.134}$$\cdot 10^{-2}$ &$6.297^{+0.576}_{-0.369}$$^{+0.139}_{-0.139}$$\cdot 10^{-2}$ &$6.276^{+0.198}_{-0.086}$$^{+0.109}_{-0.109}$$\cdot 10^{-2
}$          \\
 135 &$5.676^{+2.008}_{-1.236}$$^{+0.126}_{-0.126}$$\cdot 10^{-2}$ &$5.824^{+0.549}_{-0.344}$$^{+0.130}_{-0.130}$$\cdot 10^{-2}$ &$5.811^{+0.185}_{-0.083}$$^{+0.102}_{-0.102}$$\cdot 10^{-2
}$          \\
 140 &$5.254^{+1.887}_{-1.162}$$^{+0.118}_{-0.118}$$\cdot 10^{-2}$ &$5.401^{+0.505}_{-0.330}$$^{+0.122}_{-0.122}$$\cdot 10^{-2}$ &$5.384^{+0.173}_{-0.078}$$^{+0.095}_{-0.095}$$\cdot 10^{-2
}$          \\
 145 &$4.861^{+1.777}_{-1.087}$$^{+0.110}_{-0.110}$$\cdot 10^{-2}$ &$5.007^{+0.474}_{-0.314}$$^{+0.115}_{-0.115}$$\cdot 10^{-2}$ &$4.993^{+0.157}_{-0.076}$$^{+0.090}_{-0.090}$$\cdot 10^{-2
}$          \\
 150 &$4.501^{+1.680}_{-1.018}$$^{+0.103}_{-0.103}$$\cdot 10^{-2}$ &$4.642^{+0.447}_{-0.295}$$^{+0.107}_{-0.107}$$\cdot 10^{-2}$ &$4.630^{+0.151}_{-0.074}$$^{+0.084}_{-0.084}$$\cdot 10^{-2
}$          \\
 155 &$4.172^{+1.578}_{-0.956}$$^{+0.097}_{-0.097}$$\cdot 10^{-2}$ &$4.310^{+0.417}_{-0.283}$$^{+0.101}_{-0.101}$$\cdot 10^{-2}$ &$4.297^{+0.138}_{-0.072}$$^{+0.079}_{-0.079}$$\cdot 10^{-2
}$          \\
 160 &$3.867^{+1.486}_{-0.894}$$^{+0.091}_{-0.091}$$\cdot 10^{-2}$ &$4.003^{+0.389}_{-0.270}$$^{+0.095}_{-0.095}$$\cdot 10^{-2}$ &$3.991^{+0.131}_{-0.070}$$^{+0.074}_{-0.074}$$\cdot 10^{-2
}$          \\
 165 &$3.586^{+1.399}_{-0.837}$$^{+0.085}_{-0.085}$$\cdot 10^{-2}$ &$3.717^{+0.366}_{-0.255}$$^{+0.089}_{-0.089}$$\cdot 10^{-2}$ &$3.706^{+0.121}_{-0.066}$$^{+0.070}_{-0.070}$$\cdot 10^{-2
}$          \\
 170 &$3.327^{+1.317}_{-0.784}$$^{+0.080}_{-0.080}$$\cdot 10^{-2}$ &$3.456^{+0.343}_{-0.243}$$^{+0.084}_{-0.084}$$\cdot 10^{-2}$ &$3.445^{+0.111}_{-0.065}$$^{+0.066}_{-0.066}$$\cdot 10^{-2
}$          \\
 175 &$3.087^{+1.239}_{-0.735}$$^{+0.075}_{-0.075}$$\cdot 10^{-2}$ &$3.213^{+0.322}_{-0.230}$$^{+0.079}_{-0.079}$$\cdot 10^{-2}$ &$3.202^{+0.103}_{-0.062}$$^{+0.062}_{-0.062}$$\cdot 10^{-2
}$          \\
 180 &$2.867^{+1.169}_{-0.689}$$^{+0.071}_{-0.071}$$\cdot 10^{-2}$ &$2.989^{+0.301}_{-0.219}$$^{+0.074}_{-0.074}$$\cdot 10^{-2}$ &$2.980^{+0.097}_{-0.060}$$^{+0.058}_{-0.058}$$\cdot 10^{-2
}$          \\
 185 &$2.663^{+1.102}_{-0.646}$$^{+0.067}_{-0.067}$$\cdot 10^{-2}$ &$2.783^{+0.284}_{-0.208}$$^{+0.070}_{-0.070}$$\cdot 10^{-2}$ &$2.772^{+0.090}_{-0.056}$$^{+0.055}_{-0.055}$$\cdot 10^{-2
}$          \\
 190 &$2.475^{+1.036}_{-0.606}$$^{+0.063}_{-0.063}$$\cdot 10^{-2}$ &$2.591^{+0.265}_{-0.198}$$^{+0.066}_{-0.066}$$\cdot 10^{-2}$ &$2.581^{+0.085}_{-0.054}$$^{+0.052}_{-0.052}$$\cdot 10^{-2
}$          \\
 195 &$2.301^{+0.976}_{-0.569}$$^{+0.059}_{-0.059}$$\cdot 10^{-2}$ &$2.413^{+0.249}_{-0.189}$$^{+0.062}_{-0.062}$$\cdot 10^{-2}$ &$2.403^{+0.078}_{-0.052}$$^{+0.049}_{-0.049}$$\cdot 10^{-2
}$          \\
 200 &$2.140^{+0.919}_{-0.533}$$^{+0.056}_{-0.056}$$\cdot 10^{-2}$ &$2.249^{+0.233}_{-0.178}$$^{+0.058}_{-0.058}$$\cdot 10^{-2}$ &$2.239^{+0.073}_{-0.050}$$^{+0.046}_{-0.046}$$\cdot 10^{-2
}$          \\
 210 &$1.853^{+0.816}_{-0.470}$$^{+0.049}_{-0.049}$$\cdot 10^{-2}$ &$1.954^{+0.203}_{-0.161}$$^{+0.052}_{-0.052}$$\cdot 10^{-2}$ &$1.945^{+0.063}_{-0.046}$$^{+0.041}_{-0.041}$$\cdot 10^{-2
}$          \\
 220 &$1.607^{+0.724}_{-0.414}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$1.700^{+0.181}_{-0.144}$$^{+0.046}_{-0.046}$$\cdot 10^{-2}$ &$1.692^{+0.055}_{-0.042}$$^{+0.036}_{-0.036}$$\cdot 10^{-2
}$          \\
 230 &$1.395^{+0.643}_{-0.365}$$^{+0.039}_{-0.039}$$\cdot 10^{-2}$ &$1.480^{+0.160}_{-0.129}$$^{+0.041}_{-0.041}$$\cdot 10^{-2}$ &$1.474^{+0.049}_{-0.038}$$^{+0.032}_{-0.032}$$\cdot 10^{-2
}$          \\
 240 &$1.212^{+0.571}_{-0.322}$$^{+0.035}_{-0.035}$$\cdot 10^{-2}$ &$1.291^{+0.141}_{-0.116}$$^{+0.037}_{-0.037}$$\cdot 10^{-2}$ &$1.285^{+0.043}_{-0.035}$$^{+0.029}_{-0.029}$$\cdot 10^{-2
}$          \\
 250 &$1.054^{+0.508}_{-0.283}$$^{+0.031}_{-0.031}$$\cdot 10^{-2}$ &$1.127^{+0.125}_{-0.105}$$^{+0.033}_{-0.033}$$\cdot 10^{-2}$ &$1.122^{+0.037}_{-0.032}$$^{+0.026}_{-0.026}$$\cdot 10^{-2
}$          \\
 260 &$9.177^{+4.510}_{-2.502}$$^{+0.276}_{-0.276}$$\cdot 10^{-3}$ &$9.846^{+1.101}_{-0.940}$$^{+0.293}_{-0.293}$$\cdot 10^{-3}$ &$9.797^{+0.326}_{-0.291}$$^{+0.232}_{-0.232}$$\cdot 10^{-3
}$          \\
 270 &$8.000^{+4.011}_{-2.213}$$^{+0.246}_{-0.246}$$\cdot 10^{-3}$ &$8.614^{+0.973}_{-0.848}$$^{+0.263}_{-0.263}$$\cdot 10^{-3}$ &$8.564^{+0.293}_{-0.264}$$^{+0.208}_{-0.208}$$\cdot 10^{-3
}$          \\
 280 &$6.977^{+3.568}_{-1.954}$$^{+0.220}_{-0.220}$$\cdot 10^{-3}$ &$7.536^{+0.862}_{-0.760}$$^{+0.235}_{-0.235}$$\cdot 10^{-3}$ &$7.497^{+0.257}_{-0.242}$$^{+0.186}_{-0.186}$$\cdot 10^{-3
}$          \\
 290 &$6.089^{+3.171}_{-1.725}$$^{+0.197}_{-0.197}$$\cdot 10^{-3}$ &$6.601^{+0.764}_{-0.683}$$^{+0.211}_{-0.211}$$\cdot 10^{-3}$ &$6.567^{+0.221}_{-0.223}$$^{+0.167}_{-0.167}$$\cdot 10^{-3
}$          \\
 300 &$5.318^{+2.824}_{-1.524}$$^{+0.176}_{-0.176}$$\cdot 10^{-3}$ &$5.786^{+0.677}_{-0.614}$$^{+0.189}_{-0.189}$$\cdot 10^{-3}$ &$5.754^{+0.196}_{-0.200}$$^{+0.150}_{-0.150}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.856^{+0.140}_{-0.140}$$^{+0.013}_{-0.013}$$\phantom{\cdot 10^{-0}}$ &$1.797^{+0.062}_{-0.022}$$^{+0.013}_{-0.013}$$\phantom{\cdot 10^{-0}}$ &$1.820^{+0.021}_{-0.029}$$^{+0.014}_{-0.014}$$\phantom{\cdot 10^{-0}
}$          \\
  95 &$1.758^{+0.146}_{-0.138}$$^{+0.013}_{-0.013}$$\phantom{\cdot 10^{-0}}$ &$1.709^{+0.059}_{-0.025}$$^{+0.013}_{-0.013}$$\phantom{\cdot 10^{-0}}$ &$1.728^{+0.024}_{-0.027}$$^{+0.013}_{-0.013}$$\phantom{\cdot 10^{-0}
}$          \\
 100 &$1.667^{+0.146}_{-0.135}$$^{+0.012}_{-0.012}$$\phantom{\cdot 10^{-0}}$ &$1.622^{+0.059}_{-0.024}$$^{+0.012}_{-0.012}$$\phantom{\cdot 10^{-0}}$ &$1.643^{+0.022}_{-0.026}$$^{+0.012}_{-0.012}$$\phantom{\cdot 10^{-0}
}$          \\
 105 &$1.585^{+0.147}_{-0.133}$$^{+0.011}_{-0.011}$$\phantom{\cdot 10^{-0}}$ &$1.544^{+0.054}_{-0.026}$$^{+0.011}_{-0.011}$$\phantom{\cdot 10^{-0}}$ &$1.560^{+0.024}_{-0.021}$$^{+0.012}_{-0.012}$$\phantom{\cdot 10^{-0}
}$          \\
 110 &$1.506^{+0.148}_{-0.130}$$^{+0.011}_{-0.011}$$\phantom{\cdot 10^{-0}}$ &$1.466^{+0.058}_{-0.022}$$^{+0.011}_{-0.011}$$\phantom{\cdot 10^{-0}}$ &$1.483^{+0.026}_{-0.022}$$^{+0.011}_{-0.011}$$\phantom{\cdot 10^{-0}
}$          \\
 115 &$1.431^{+0.148}_{-0.129}$$^{+0.010}_{-0.010}$$\phantom{\cdot 10^{-0}}$ &$1.394^{+0.058}_{-0.018}$$^{+0.010}_{-0.010}$$\phantom{\cdot 10^{-0}}$ &$1.411^{+0.022}_{-0.014}$$^{+0.011}_{-0.011}$$\phantom{\cdot 10^{-0}
}$          \\
 120 &$1.363^{+0.145}_{-0.128}$$^{+0.010}_{-0.010}$$\phantom{\cdot 10^{-0}}$ &$1.330^{+0.054}_{-0.021}$$^{+0.010}_{-0.010}$$\phantom{\cdot 10^{-0}}$ &$1.345^{+0.022}_{-0.016}$$^{+0.010}_{-0.010}$$\phantom{\cdot 10^{-0}
}$          \\
 125 &$1.297^{+0.146}_{-0.125}$$^{+0.009}_{-0.009}$$\phantom{\cdot 10^{-0}}$ &$1.267^{+0.054}_{-0.020}$$^{+0.009}_{-0.009}$$\phantom{\cdot 10^{-0}}$ &$1.285^{+0.020}_{-0.022}$$^{+0.010}_{-0.010}$$\phantom{\cdot 10^{-0}
}$          \\
 130 &$1.236^{+0.145}_{-0.122}$$^{+0.009}_{-0.009}$$\phantom{\cdot 10^{-0}}$ &$1.209^{+0.051}_{-0.021}$$^{+0.009}_{-0.009}$$\phantom{\cdot 10^{-0}}$ &$1.223^{+0.022}_{-0.013}$$^{+0.009}_{-0.009}$$\phantom{\cdot 10^{-0}
}$          \\
 135 &$1.180^{+0.142}_{-0.121}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}}$ &$1.153^{+0.052}_{-0.018}$$^{+0.009}_{-0.009}$$\phantom{\cdot 10^{-0}}$ &$1.168^{+0.021}_{-0.018}$$^{+0.009}_{-0.009}$$\phantom{\cdot 10^{-0}
}$          \\
 140 &$1.125^{+0.142}_{-0.118}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}}$ &$1.101^{+0.051}_{-0.016}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}}$ &$1.116^{+0.021}_{-0.013}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}
}$          \\
 145 &$1.074^{+0.139}_{-0.115}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}}$ &$1.052^{+0.049}_{-0.017}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}}$ &$1.067^{+0.019}_{-0.017}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}
}$          \\
 150 &$1.026^{+0.138}_{-0.112}$$^{+0.007}_{-0.007}$$\phantom{\cdot 10^{-0}}$ &$1.006^{+0.049}_{-0.018}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}}$ &$1.018^{+0.021}_{-0.011}$$^{+0.008}_{-0.008}$$\phantom{\cdot 10^{-0}
}$          \\
 155 &$9.804^{+1.349}_{-1.090}$$^{+0.072}_{-0.072}$$\cdot 10^{-1}$ &$9.622^{+0.458}_{-0.157}$$^{+0.073}_{-0.073}$$\cdot 10^{-1}$ &$9.731^{+0.209}_{-0.096}$$^{+0.074}_{-0.074}$$\cdot 10^{-1
}$          \\
 160 &$9.371^{+1.335}_{-1.062}$$^{+0.069}_{-0.069}$$\cdot 10^{-1}$ &$9.207^{+0.461}_{-0.157}$$^{+0.070}_{-0.070}$$\cdot 10^{-1}$ &$9.340^{+0.170}_{-0.116}$$^{+0.071}_{-0.071}$$\cdot 10^{-1
}$          \\
 165 &$8.971^{+1.304}_{-1.033}$$^{+0.066}_{-0.066}$$\cdot 10^{-1}$ &$8.816^{+0.442}_{-0.147}$$^{+0.067}_{-0.067}$$\cdot 10^{-1}$ &$8.937^{+0.158}_{-0.098}$$^{+0.068}_{-0.068}$$\cdot 10^{-1
}$          \\
 170 &$8.581^{+1.297}_{-1.005}$$^{+0.064}_{-0.064}$$\cdot 10^{-1}$ &$8.442^{+0.425}_{-0.147}$$^{+0.065}_{-0.065}$$\cdot 10^{-1}$ &$8.560^{+0.164}_{-0.116}$$^{+0.066}_{-0.066}$$\cdot 10^{-1
}$          \\
 175 &$8.211^{+1.247}_{-0.977}$$^{+0.061}_{-0.061}$$\cdot 10^{-1}$ &$8.076^{+0.423}_{-0.139}$$^{+0.062}_{-0.062}$$\cdot 10^{-1}$ &$8.199^{+0.168}_{-0.075}$$^{+0.063}_{-0.063}$$\cdot 10^{-1
}$          \\
 180 &$7.873^{+1.246}_{-0.954}$$^{+0.059}_{-0.059}$$\cdot 10^{-1}$ &$7.752^{+0.411}_{-0.136}$$^{+0.060}_{-0.060}$$\cdot 10^{-1}$ &$7.855^{+0.162}_{-0.068}$$^{+0.061}_{-0.061}$$\cdot 10^{-1
}$          \\
 185 &$7.547^{+1.213}_{-0.939}$$^{+0.057}_{-0.057}$$\cdot 10^{-1}$ &$7.431^{+0.405}_{-0.129}$$^{+0.058}_{-0.058}$$\cdot 10^{-1}$ &$7.544^{+0.155}_{-0.092}$$^{+0.059}_{-0.059}$$\cdot 10^{-1
}$          \\
 190 &$7.235^{+1.190}_{-0.915}$$^{+0.055}_{-0.055}$$\cdot 10^{-1}$ &$7.143^{+0.380}_{-0.141}$$^{+0.056}_{-0.056}$$\cdot 10^{-1}$ &$7.252^{+0.127}_{-0.098}$$^{+0.057}_{-0.057}$$\cdot 10^{-1
}$          \\
 195 &$6.947^{+1.159}_{-0.897}$$^{+0.053}_{-0.053}$$\cdot 10^{-1}$ &$6.857^{+0.368}_{-0.142}$$^{+0.054}_{-0.054}$$\cdot 10^{-1}$ &$6.955^{+0.137}_{-0.087}$$^{+0.055}_{-0.055}$$\cdot 10^{-1
}$          \\
 200 &$6.664^{+1.144}_{-0.861}$$^{+0.051}_{-0.051}$$\cdot 10^{-1}$ &$6.573^{+0.377}_{-0.117}$$^{+0.052}_{-0.052}$$\cdot 10^{-1}$ &$6.686^{+0.115}_{-0.075}$$^{+0.053}_{-0.053}$$\cdot 10^{-1
}$          \\
 210 &$6.139^{+1.092}_{-0.814}$$^{+0.048}_{-0.048}$$\cdot 10^{-1}$ &$6.074^{+0.341}_{-0.130}$$^{+0.049}_{-0.049}$$\cdot 10^{-1}$ &$6.177^{+0.114}_{-0.067}$$^{+0.049}_{-0.049}$$\cdot 10^{-1
}$          \\
 220 &$5.673^{+1.047}_{-0.771}$$^{+0.045}_{-0.045}$$\cdot 10^{-1}$ &$5.619^{+0.324}_{-0.129}$$^{+0.045}_{-0.045}$$\cdot 10^{-1}$ &$5.709^{+0.117}_{-0.050}$$^{+0.046}_{-0.046}$$\cdot 10^{-1
}$          \\
 230 &$5.251^{+1.002}_{-0.742}$$^{+0.042}_{-0.042}$$\cdot 10^{-1}$ &$5.205^{+0.315}_{-0.125}$$^{+0.043}_{-0.043}$$\cdot 10^{-1}$ &$5.290^{+0.108}_{-0.052}$$^{+0.043}_{-0.043}$$\cdot 10^{-1
}$          \\
 240 &$4.853^{+0.960}_{-0.687}$$^{+0.039}_{-0.039}$$\cdot 10^{-1}$ &$4.819^{+0.298}_{-0.115}$$^{+0.040}_{-0.040}$$\cdot 10^{-1}$ &$4.904^{+0.102}_{-0.040}$$^{+0.040}_{-0.040}$$\cdot 10^{-1
}$          \\
 250 &$4.510^{+0.908}_{-0.665}$$^{+0.037}_{-0.037}$$\cdot 10^{-1}$ &$4.475^{+0.291}_{-0.105}$$^{+0.037}_{-0.037}$$\cdot 10^{-1}$ &$4.555^{+0.096}_{-0.036}$$^{+0.038}_{-0.038}$$\cdot 10^{-1
}$          \\
 260 &$4.182^{+0.871}_{-0.624}$$^{+0.035}_{-0.035}$$\cdot 10^{-1}$ &$4.158^{+0.266}_{-0.107}$$^{+0.035}_{-0.035}$$\cdot 10^{-1}$ &$4.238^{+0.090}_{-0.030}$$^{+0.036}_{-0.036}$$\cdot 10^{-1
}$          \\
 270 &$3.888^{+0.833}_{-0.592}$$^{+0.033}_{-0.033}$$\cdot 10^{-1}$ &$3.872^{+0.248}_{-0.107}$$^{+0.033}_{-0.033}$$\cdot 10^{-1}$ &$3.943^{+0.092}_{-0.026}$$^{+0.034}_{-0.034}$$\cdot 10^{-1
}$          \\
 280 &$3.618^{+0.797}_{-0.561}$$^{+0.031}_{-0.031}$$\cdot 10^{-1}$ &$3.607^{+0.243}_{-0.101}$$^{+0.031}_{-0.031}$$\cdot 10^{-1}$ &$3.675^{+0.083}_{-0.023}$$^{+0.032}_{-0.032}$$\cdot 10^{-1
}$          \\
 290 &$3.370^{+0.762}_{-0.533}$$^{+0.029}_{-0.029}$$\cdot 10^{-1}$ &$3.364^{+0.228}_{-0.101}$$^{+0.030}_{-0.030}$$\cdot 10^{-1}$ &$3.434^{+0.071}_{-0.029}$$^{+0.030}_{-0.030}$$\cdot 10^{-1
}$          \\
 300 &$3.143^{+0.726}_{-0.502}$$^{+0.028}_{-0.028}$$\cdot 10^{-1}$ &$3.142^{+0.212}_{-0.096}$$^{+0.028}_{-0.028}$$\cdot 10^{-1}$ &$3.210^{+0.065}_{-0.027}$$^{+0.028}_{-0.028}$$\cdot 10^{-1
}$          \\
 320 &$2.742^{+0.660}_{-0.457}$$^{+0.025}_{-0.025}$$\cdot 10^{-1}$ &$2.749^{+0.192}_{-0.095}$$^{+0.025}_{-0.025}$$\cdot 10^{-1}$ &$2.807^{+0.061}_{-0.018}$$^{+0.025}_{-0.025}$$\cdot 10^{-1
}$          \\
 340 &$2.398^{+0.605}_{-0.407}$$^{+0.022}_{-0.022}$$\cdot 10^{-1}$ &$2.413^{+0.171}_{-0.089}$$^{+0.023}_{-0.023}$$\cdot 10^{-1}$ &$2.463^{+0.053}_{-0.015}$$^{+0.023}_{-0.023}$$\cdot 10^{-1
}$          \\
 360 &$2.108^{+0.549}_{-0.368}$$^{+0.020}_{-0.020}$$\cdot 10^{-1}$ &$2.123^{+0.156}_{-0.081}$$^{+0.020}_{-0.020}$$\cdot 10^{-1}$ &$2.168^{+0.050}_{-0.014}$$^{+0.020}_{-0.020}$$\cdot 10^{-1
}$          \\
 380 &$1.857^{+0.503}_{-0.334}$$^{+0.018}_{-0.018}$$\cdot 10^{-1}$ &$1.876^{+0.139}_{-0.076}$$^{+0.018}_{-0.018}$$\cdot 10^{-1}$ &$1.917^{+0.043}_{-0.013}$$^{+0.018}_{-0.018}$$\cdot 10^{-1
}$          \\
 400 &$1.642^{+0.459}_{-0.303}$$^{+0.016}_{-0.016}$$\cdot 10^{-1}$ &$1.661^{+0.127}_{-0.071}$$^{+0.017}_{-0.017}$$\cdot 10^{-1}$ &$1.700^{+0.037}_{-0.014}$$^{+0.017}_{-0.017}$$\cdot 10^{-1
}$          \\
 450 &$1.218^{+0.365}_{-0.236}$$^{+0.013}_{-0.013}$$\cdot 10^{-1}$ &$1.239^{+0.098}_{-0.060}$$^{+0.013}_{-0.013}$$\cdot 10^{-1}$ &$1.269^{+0.030}_{-0.012}$$^{+0.013}_{-0.013}$$\cdot 10^{-1
}$          \\
 500 &$9.161^{+2.940}_{-1.860}$$^{+0.103}_{-0.103}$$\cdot 10^{-2}$ &$9.378^{+0.766}_{-0.498}$$^{+0.104}_{-0.104}$$\cdot 10^{-2}$ &$9.615^{+0.225}_{-0.107}$$^{+0.104}_{-0.104}$$\cdot 10^{-2
}$          \\
 550 &$6.975^{+2.362}_{-1.472}$$^{+0.082}_{-0.082}$$\cdot 10^{-2}$ &$7.173^{+0.614}_{-0.407}$$^{+0.083}_{-0.083}$$\cdot 10^{-2}$ &$7.363^{+0.175}_{-0.093}$$^{+0.083}_{-0.083}$$\cdot 10^{-2
}$          \\
 600 &$5.361^{+1.915}_{-1.172}$$^{+0.066}_{-0.066}$$\cdot 10^{-2}$ &$5.547^{+0.489}_{-0.344}$$^{+0.067}_{-0.067}$$\cdot 10^{-2}$ &$5.695^{+0.139}_{-0.080}$$^{+0.067}_{-0.067}$$\cdot 10^{-2
}$          \\
 650 &$4.157^{+1.553}_{-0.938}$$^{+0.054}_{-0.054}$$\cdot 10^{-2}$ &$4.324^{+0.389}_{-0.289}$$^{+0.054}_{-0.054}$$\cdot 10^{-2}$ &$4.441^{+0.111}_{-0.067}$$^{+0.054}_{-0.054}$$\cdot 10^{-2
}$          \\
 700 &$3.247^{+1.267}_{-0.757}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$3.396^{+0.314}_{-0.241}$$^{+0.044}_{-0.044}$$\cdot 10^{-2}$ &$3.492^{+0.089}_{-0.062}$$^{+0.044}_{-0.044}$$\cdot 10^{-2
}$          \\
 750 &$2.553^{+1.038}_{-0.611}$$^{+0.036}_{-0.036}$$\cdot 10^{-2}$ &$2.683^{+0.256}_{-0.202}$$^{+0.036}_{-0.036}$$\cdot 10^{-2}$ &$2.761^{+0.073}_{-0.053}$$^{+0.036}_{-0.036}$$\cdot 10^{-2
}$          \\
 800 &$2.018^{+0.851}_{-0.496}$$^{+0.029}_{-0.029}$$\cdot 10^{-2}$ &$2.132^{+0.207}_{-0.169}$$^{+0.030}_{-0.030}$$\cdot 10^{-2}$ &$2.197^{+0.057}_{-0.047}$$^{+0.030}_{-0.030}$$\cdot 10^{-2
}$          \\
 850 &$1.605^{+0.699}_{-0.404}$$^{+0.024}_{-0.024}$$\cdot 10^{-2}$ &$1.703^{+0.170}_{-0.141}$$^{+0.025}_{-0.025}$$\cdot 10^{-2}$ &$1.753^{+0.046}_{-0.039}$$^{+0.024}_{-0.024}$$\cdot 10^{-2
}$          \\
 900 &$1.281^{+0.577}_{-0.330}$$^{+0.020}_{-0.020}$$\cdot 10^{-2}$ &$1.366^{+0.140}_{-0.118}$$^{+0.020}_{-0.020}$$\cdot 10^{-2}$ &$1.409^{+0.035}_{-0.035}$$^{+0.020}_{-0.020}$$\cdot 10^{-2
}$          \\
 950 &$1.026^{+0.478}_{-0.270}$$^{+0.016}_{-0.016}$$\cdot 10^{-2}$ &$1.100^{+0.114}_{-0.100}$$^{+0.017}_{-0.017}$$\cdot 10^{-2}$ &$1.134^{+0.031}_{-0.030}$$^{+0.017}_{-0.017}$$\cdot 10^{-2
}$          \\
1000 &$8.249^{+3.952}_{-2.213}$$^{+0.136}_{-0.136}$$\cdot 10^{-3}$ &$8.883^{+0.940}_{-0.836}$$^{+0.140}_{-0.140}$$\cdot 10^{-3}$ &$9.174^{+0.245}_{-0.252}$$^{+0.140}_{-0.140}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.870^{+0.135}_{-0.129}$$^{+0.036}_{-0.036}$$\phantom{\cdot 10^{-0}}$ &$1.810^{+0.063}_{-0.019}$$^{+0.036}_{-0.036}$$\phantom{\cdot 10^{-0}}$ &$1.801^{+0.026}_{-0.032}$$^{+0.036}_{-0.036}$$\phantom{\cdot 10^{-0}
}$          \\
  95 &$1.776^{+0.136}_{-0.129}$$^{+0.035}_{-0.035}$$\phantom{\cdot 10^{-0}}$ &$1.723^{+0.055}_{-0.024}$$^{+0.034}_{-0.034}$$\phantom{\cdot 10^{-0}}$ &$1.710^{+0.028}_{-0.026}$$^{+0.034}_{-0.034}$$\phantom{\cdot 10^{-0}
}$          \\
 100 &$1.686^{+0.136}_{-0.128}$$^{+0.033}_{-0.033}$$\phantom{\cdot 10^{-0}}$ &$1.637^{+0.054}_{-0.027}$$^{+0.033}_{-0.033}$$\phantom{\cdot 10^{-0}}$ &$1.627^{+0.023}_{-0.030}$$^{+0.033}_{-0.033}$$\phantom{\cdot 10^{-0}
}$          \\
 105 &$1.603^{+0.137}_{-0.128}$$^{+0.031}_{-0.031}$$\phantom{\cdot 10^{-0}}$ &$1.559^{+0.055}_{-0.025}$$^{+0.031}_{-0.031}$$\phantom{\cdot 10^{-0}}$ &$1.545^{+0.025}_{-0.023}$$^{+0.031}_{-0.031}$$\phantom{\cdot 10^{-0}
}$          \\
 110 &$1.524^{+0.140}_{-0.126}$$^{+0.030}_{-0.030}$$\phantom{\cdot 10^{-0}}$ &$1.484^{+0.055}_{-0.025}$$^{+0.030}_{-0.030}$$\phantom{\cdot 10^{-0}}$ &$1.473^{+0.024}_{-0.026}$$^{+0.030}_{-0.030}$$\phantom{\cdot 10^{-0}
}$          \\
 115 &$1.450^{+0.141}_{-0.123}$$^{+0.029}_{-0.029}$$\phantom{\cdot 10^{-0}}$ &$1.411^{+0.055}_{-0.020}$$^{+0.029}_{-0.029}$$\phantom{\cdot 10^{-0}}$ &$1.401^{+0.023}_{-0.022}$$^{+0.029}_{-0.029}$$\phantom{\cdot 10^{-0}
}$          \\
 120 &$1.380^{+0.139}_{-0.121}$$^{+0.028}_{-0.028}$$\phantom{\cdot 10^{-0}}$ &$1.346^{+0.053}_{-0.021}$$^{+0.028}_{-0.028}$$\phantom{\cdot 10^{-0}}$ &$1.335^{+0.025}_{-0.019}$$^{+0.027}_{-0.027}$$\phantom{\cdot 10^{-0}
}$          \\
 125 &$1.314^{+0.140}_{-0.119}$$^{+0.026}_{-0.026}$$\phantom{\cdot 10^{-0}}$ &$1.284^{+0.051}_{-0.021}$$^{+0.026}_{-0.026}$$\phantom{\cdot 10^{-0}}$ &$1.275^{+0.021}_{-0.023}$$^{+0.026}_{-0.026}$$\phantom{\cdot 10^{-0}
}$          \\
 130 &$1.252^{+0.140}_{-0.116}$$^{+0.025}_{-0.025}$$\phantom{\cdot 10^{-0}}$ &$1.225^{+0.050}_{-0.020}$$^{+0.025}_{-0.025}$$\phantom{\cdot 10^{-0}}$ &$1.216^{+0.019}_{-0.019}$$^{+0.025}_{-0.025}$$\phantom{\cdot 10^{-0}
}$          \\
 135 &$1.195^{+0.136}_{-0.114}$$^{+0.024}_{-0.024}$$\phantom{\cdot 10^{-0}}$ &$1.167^{+0.051}_{-0.018}$$^{+0.024}_{-0.024}$$\phantom{\cdot 10^{-0}}$ &$1.158^{+0.024}_{-0.017}$$^{+0.024}_{-0.024}$$\phantom{\cdot 10^{-0}
}$          \\
 140 &$1.141^{+0.133}_{-0.112}$$^{+0.023}_{-0.023}$$\phantom{\cdot 10^{-0}}$ &$1.114^{+0.051}_{-0.015}$$^{+0.023}_{-0.023}$$\phantom{\cdot 10^{-0}}$ &$1.107^{+0.022}_{-0.015}$$^{+0.023}_{-0.023}$$\phantom{\cdot 10^{-0}
}$          \\
 145 &$1.089^{+0.132}_{-0.109}$$^{+0.022}_{-0.022}$$\phantom{\cdot 10^{-0}}$ &$1.067^{+0.047}_{-0.018}$$^{+0.022}_{-0.022}$$\phantom{\cdot 10^{-0}}$ &$1.060^{+0.019}_{-0.018}$$^{+0.022}_{-0.022}$$\phantom{\cdot 10^{-0}
}$          \\
 150 &$1.041^{+0.131}_{-0.108}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}}$ &$1.020^{+0.047}_{-0.017}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}}$ &$1.013^{+0.020}_{-0.017}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}
}$          \\
 155 &$9.962^{+1.292}_{-1.058}$$^{+0.205}_{-0.205}$$\cdot 10^{-1}$ &$9.736^{+0.470}_{-0.128}$$^{+0.206}_{-0.206}$$\cdot 10^{-1}$ &$9.670^{+0.205}_{-0.117}$$^{+0.205}_{-0.205}$$\cdot 10^{-1
}$          \\
 160 &$9.514^{+1.272}_{-1.008}$$^{+0.196}_{-0.196}$$\cdot 10^{-1}$ &$9.336^{+0.454}_{-0.147}$$^{+0.198}_{-0.198}$$\cdot 10^{-1}$ &$9.278^{+0.189}_{-0.121}$$^{+0.197}_{-0.197}$$\cdot 10^{-1
}$          \\
 165 &$9.108^{+1.254}_{-0.999}$$^{+0.189}_{-0.189}$$\cdot 10^{-1}$ &$8.935^{+0.458}_{-0.135}$$^{+0.190}_{-0.190}$$\cdot 10^{-1}$ &$8.908^{+0.158}_{-0.143}$$^{+0.190}_{-0.190}$$\cdot 10^{-1
}$          \\
 170 &$8.721^{+1.238}_{-0.958}$$^{+0.181}_{-0.181}$$\cdot 10^{-1}$ &$8.569^{+0.423}_{-0.144}$$^{+0.183}_{-0.183}$$\cdot 10^{-1}$ &$8.520^{+0.161}_{-0.133}$$^{+0.183}_{-0.183}$$\cdot 10^{-1
}$          \\
 175 &$8.353^{+1.210}_{-0.955}$$^{+0.174}_{-0.174}$$\cdot 10^{-1}$ &$8.216^{+0.412}_{-0.129}$$^{+0.176}_{-0.176}$$\cdot 10^{-1}$ &$8.182^{+0.119}_{-0.130}$$^{+0.176}_{-0.176}$$\cdot 10^{-1
}$          \\
 180 &$8.011^{+1.186}_{-0.933}$$^{+0.168}_{-0.168}$$\cdot 10^{-1}$ &$7.867^{+0.404}_{-0.126}$$^{+0.169}_{-0.169}$$\cdot 10^{-1}$ &$7.840^{+0.149}_{-0.121}$$^{+0.169}_{-0.169}$$\cdot 10^{-1
}$          \\
 185 &$7.684^{+1.169}_{-0.915}$$^{+0.162}_{-0.162}$$\cdot 10^{-1}$ &$7.552^{+0.403}_{-0.123}$$^{+0.163}_{-0.163}$$\cdot 10^{-1}$ &$7.521^{+0.145}_{-0.108}$$^{+0.163}_{-0.163}$$\cdot 10^{-1
}$          \\
 190 &$7.365^{+1.143}_{-0.882}$$^{+0.155}_{-0.155}$$\cdot 10^{-1}$ &$7.250^{+0.394}_{-0.122}$$^{+0.157}_{-0.157}$$\cdot 10^{-1}$ &$7.216^{+0.152}_{-0.106}$$^{+0.157}_{-0.157}$$\cdot 10^{-1
}$          \\
 195 &$7.068^{+1.120}_{-0.853}$$^{+0.150}_{-0.150}$$\cdot 10^{-1}$ &$6.959^{+0.388}_{-0.109}$$^{+0.151}_{-0.151}$$\cdot 10^{-1}$ &$6.925^{+0.142}_{-0.088}$$^{+0.151}_{-0.151}$$\cdot 10^{-1
}$          \\
 200 &$6.782^{+1.097}_{-0.829}$$^{+0.144}_{-0.144}$$\cdot 10^{-1}$ &$6.691^{+0.359}_{-0.116}$$^{+0.146}_{-0.146}$$\cdot 10^{-1}$ &$6.659^{+0.135}_{-0.086}$$^{+0.146}_{-0.146}$$\cdot 10^{-1
}$          \\
 210 &$6.263^{+1.051}_{-0.802}$$^{+0.134}_{-0.134}$$\cdot 10^{-1}$ &$6.188^{+0.342}_{-0.116}$$^{+0.136}_{-0.136}$$\cdot 10^{-1}$ &$6.149^{+0.136}_{-0.075}$$^{+0.135}_{-0.135}$$\cdot 10^{-1
}$          \\
 220 &$5.790^{+1.006}_{-0.762}$$^{+0.125}_{-0.125}$$\cdot 10^{-1}$ &$5.713^{+0.330}_{-0.102}$$^{+0.126}_{-0.126}$$\cdot 10^{-1}$ &$5.690^{+0.121}_{-0.068}$$^{+0.126}_{-0.126}$$\cdot 10^{-1
}$          \\
 230 &$5.350^{+0.977}_{-0.711}$$^{+0.116}_{-0.116}$$\cdot 10^{-1}$ &$5.294^{+0.325}_{-0.104}$$^{+0.118}_{-0.118}$$\cdot 10^{-1}$ &$5.278^{+0.115}_{-0.062}$$^{+0.118}_{-0.118}$$\cdot 10^{-1
}$          \\
 240 &$4.963^{+0.930}_{-0.683}$$^{+0.108}_{-0.108}$$\cdot 10^{-1}$ &$4.920^{+0.291}_{-0.101}$$^{+0.110}_{-0.110}$$\cdot 10^{-1}$ &$4.896^{+0.107}_{-0.060}$$^{+0.110}_{-0.110}$$\cdot 10^{-1
}$          \\
 250 &$4.604^{+0.892}_{-0.647}$$^{+0.101}_{-0.101}$$\cdot 10^{-1}$ &$4.569^{+0.286}_{-0.107}$$^{+0.103}_{-0.103}$$\cdot 10^{-1}$ &$4.552^{+0.097}_{-0.054}$$^{+0.103}_{-0.103}$$\cdot 10^{-1
}$          \\
 260 &$4.277^{+0.850}_{-0.614}$$^{+0.094}_{-0.094}$$\cdot 10^{-1}$ &$4.243^{+0.279}_{-0.098}$$^{+0.096}_{-0.096}$$\cdot 10^{-1}$ &$4.235^{+0.095}_{-0.046}$$^{+0.096}_{-0.096}$$\cdot 10^{-1
}$          \\
 270 &$3.978^{+0.813}_{-0.588}$$^{+0.088}_{-0.088}$$\cdot 10^{-1}$ &$3.954^{+0.253}_{-0.099}$$^{+0.090}_{-0.090}$$\cdot 10^{-1}$ &$3.944^{+0.095}_{-0.042}$$^{+0.090}_{-0.090}$$\cdot 10^{-1
}$          \\
 280 &$3.704^{+0.778}_{-0.554}$$^{+0.082}_{-0.082}$$\cdot 10^{-1}$ &$3.688^{+0.248}_{-0.094}$$^{+0.084}_{-0.084}$$\cdot 10^{-1}$ &$3.675^{+0.086}_{-0.035}$$^{+0.084}_{-0.084}$$\cdot 10^{-1
}$          \\
 290 &$3.453^{+0.748}_{-0.524}$$^{+0.077}_{-0.077}$$\cdot 10^{-1}$ &$3.440^{+0.233}_{-0.094}$$^{+0.079}_{-0.079}$$\cdot 10^{-1}$ &$3.432^{+0.081}_{-0.032}$$^{+0.079}_{-0.079}$$\cdot 10^{-1
}$          \\
 300 &$3.223^{+0.712}_{-0.500}$$^{+0.073}_{-0.073}$$\cdot 10^{-1}$ &$3.213^{+0.217}_{-0.087}$$^{+0.074}_{-0.074}$$\cdot 10^{-1}$ &$3.206^{+0.077}_{-0.031}$$^{+0.074}_{-0.074}$$\cdot 10^{-1
}$          \\
 320 &$2.815^{+0.649}_{-0.451}$$^{+0.064}_{-0.064}$$\cdot 10^{-1}$ &$2.812^{+0.198}_{-0.085}$$^{+0.066}_{-0.066}$$\cdot 10^{-1}$ &$2.806^{+0.069}_{-0.023}$$^{+0.066}_{-0.066}$$\cdot 10^{-1
}$          \\
 340 &$2.465^{+0.597}_{-0.406}$$^{+0.057}_{-0.057}$$\cdot 10^{-1}$ &$2.471^{+0.178}_{-0.082}$$^{+0.058}_{-0.058}$$\cdot 10^{-1}$ &$2.470^{+0.058}_{-0.021}$$^{+0.058}_{-0.058}$$\cdot 10^{-1
}$          \\
 360 &$2.169^{+0.541}_{-0.369}$$^{+0.050}_{-0.050}$$\cdot 10^{-1}$ &$2.177^{+0.161}_{-0.075}$$^{+0.052}_{-0.052}$$\cdot 10^{-1}$ &$2.175^{+0.053}_{-0.016}$$^{+0.052}_{-0.052}$$\cdot 10^{-1
}$          \\
 380 &$1.912^{+0.498}_{-0.334}$$^{+0.045}_{-0.045}$$\cdot 10^{-1}$ &$1.927^{+0.144}_{-0.072}$$^{+0.046}_{-0.046}$$\cdot 10^{-1}$ &$1.924^{+0.046}_{-0.013}$$^{+0.046}_{-0.046}$$\cdot 10^{-1
}$          \\
 400 &$1.692^{+0.454}_{-0.303}$$^{+0.040}_{-0.040}$$\cdot 10^{-1}$ &$1.708^{+0.130}_{-0.067}$$^{+0.041}_{-0.041}$$\cdot 10^{-1}$ &$1.706^{+0.042}_{-0.011}$$^{+0.041}_{-0.041}$$\cdot 10^{-1
}$          \\
 450 &$1.258^{+0.365}_{-0.238}$$^{+0.031}_{-0.031}$$\cdot 10^{-1}$ &$1.277^{+0.102}_{-0.057}$$^{+0.032}_{-0.032}$$\cdot 10^{-1}$ &$1.276^{+0.032}_{-0.009}$$^{+0.032}_{-0.032}$$\cdot 10^{-1
}$          \\
 500 &$9.482^{+2.937}_{-1.882}$$^{+0.236}_{-0.236}$$\cdot 10^{-2}$ &$9.674^{+0.804}_{-0.477}$$^{+0.246}_{-0.246}$$\cdot 10^{-2}$ &$9.681^{+0.251}_{-0.093}$$^{+0.247}_{-0.247}$$\cdot 10^{-2
}$          \\
 550 &$7.236^{+2.369}_{-1.500}$$^{+0.185}_{-0.185}$$\cdot 10^{-2}$ &$7.418^{+0.636}_{-0.402}$$^{+0.194}_{-0.194}$$\cdot 10^{-2}$ &$7.423^{+0.196}_{-0.080}$$^{+0.194}_{-0.194}$$\cdot 10^{-2
}$          \\
 600 &$5.565^{+1.934}_{-1.196}$$^{+0.147}_{-0.147}$$\cdot 10^{-2}$ &$5.741^{+0.506}_{-0.338}$$^{+0.154}_{-0.154}$$\cdot 10^{-2}$ &$5.749^{+0.155}_{-0.072}$$^{+0.154}_{-0.154}$$\cdot 10^{-2
}$          \\
 650 &$4.319^{+1.577}_{-0.961}$$^{+0.117}_{-0.117}$$\cdot 10^{-2}$ &$4.478^{+0.408}_{-0.281}$$^{+0.123}_{-0.123}$$\cdot 10^{-2}$ &$4.489^{+0.124}_{-0.063}$$^{+0.124}_{-0.124}$$\cdot 10^{-2
}$          \\
 700 &$3.376^{+1.292}_{-0.773}$$^{+0.095}_{-0.095}$$\cdot 10^{-2}$ &$3.521^{+0.329}_{-0.237}$$^{+0.100}_{-0.100}$$\cdot 10^{-2}$ &$3.530^{+0.101}_{-0.055}$$^{+0.100}_{-0.100}$$\cdot 10^{-2
}$          \\
 750 &$2.656^{+1.058}_{-0.628}$$^{+0.077}_{-0.077}$$\cdot 10^{-2}$ &$2.784^{+0.268}_{-0.197}$$^{+0.081}_{-0.081}$$\cdot 10^{-2}$ &$2.794^{+0.080}_{-0.050}$$^{+0.082}_{-0.082}$$\cdot 10^{-2
}$          \\
 800 &$2.101^{+0.872}_{-0.510}$$^{+0.063}_{-0.063}$$\cdot 10^{-2}$ &$2.214^{+0.217}_{-0.168}$$^{+0.067}_{-0.067}$$\cdot 10^{-2}$ &$2.223^{+0.065}_{-0.043}$$^{+0.067}_{-0.067}$$\cdot 10^{-2
}$          \\
 850 &$1.670^{+0.718}_{-0.416}$$^{+0.052}_{-0.052}$$\cdot 10^{-2}$ &$1.768^{+0.178}_{-0.140}$$^{+0.055}_{-0.055}$$\cdot 10^{-2}$ &$1.778^{+0.051}_{-0.038}$$^{+0.055}_{-0.055}$$\cdot 10^{-2
}$          \\
 900 &$1.333^{+0.595}_{-0.340}$$^{+0.043}_{-0.043}$$\cdot 10^{-2}$ &$1.417^{+0.147}_{-0.118}$$^{+0.045}_{-0.045}$$\cdot 10^{-2}$ &$1.426^{+0.042}_{-0.032}$$^{+0.046}_{-0.046}$$\cdot 10^{-2
}$          \\
 950 &$1.068^{+0.492}_{-0.279}$$^{+0.036}_{-0.036}$$\cdot 10^{-2}$ &$1.142^{+0.120}_{-0.100}$$^{+0.038}_{-0.038}$$\cdot 10^{-2}$ &$1.150^{+0.033}_{-0.029}$$^{+0.038}_{-0.038}$$\cdot 10^{-2
}$          \\
1000 &$8.582^{+4.071}_{-2.286}$$^{+0.296}_{-0.296}$$\cdot 10^{-3}$ &$9.224^{+0.991}_{-0.843}$$^{+0.317}_{-0.317}$$\cdot 10^{-3}$ &$9.287^{+0.283}_{-0.237}$$^{+0.319}_{-0.319}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
$ \hmass \, [\gev] $ & $ \sigma_{LO} $ & $ \sigma_{NLO} $ & $ \sigma_{NNLO} $ \\
\hline
  90 &$1.834^{+0.096}_{-0.111}$$^{+0.023}_{-0.023}$$\phantom{\cdot 10^{-0}}$ &$1.776^{+0.047}_{-0.024}$$^{+0.023}_{-0.023}$$\phantom{\cdot 10^{-0}}$ &$1.772^{+0.021}_{-0.026}$$^{+0.023}_{-0.023}$$\phantom{\cdot 10^{-0}
}$          \\
  95 &$1.739^{+0.102}_{-0.107}$$^{+0.022}_{-0.022}$$\phantom{\cdot 10^{-0}}$ &$1.688^{+0.044}_{-0.024}$$^{+0.022}_{-0.022}$$\phantom{\cdot 10^{-0}}$ &$1.684^{+0.019}_{-0.024}$$^{+0.023}_{-0.023}$$\phantom{\cdot 10^{-0}
}$          \\
 100 &$1.654^{+0.105}_{-0.107}$$^{+0.022}_{-0.022}$$\phantom{\cdot 10^{-0}}$ &$1.605^{+0.044}_{-0.021}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}}$ &$1.599^{+0.023}_{-0.017}$$^{+0.022}_{-0.022}$$\phantom{\cdot 10^{-0}
}$          \\
 105 &$1.572^{+0.108}_{-0.107}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}}$ &$1.530^{+0.045}_{-0.022}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}}$ &$1.526^{+0.019}_{-0.022}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}
}$          \\
 110 &$1.498^{+0.107}_{-0.108}$$^{+0.020}_{-0.020}$$\phantom{\cdot 10^{-0}}$ &$1.458^{+0.039}_{-0.023}$$^{+0.020}_{-0.020}$$\phantom{\cdot 10^{-0}}$ &$1.453^{+0.014}_{-0.020}$$^{+0.021}_{-0.021}$$\phantom{\cdot 10^{-0}
}$          \\
 115 &$1.428^{+0.105}_{-0.107}$$^{+0.019}_{-0.019}$$\phantom{\cdot 10^{-0}}$ &$1.390^{+0.043}_{-0.023}$$^{+0.019}_{-0.019}$$\phantom{\cdot 10^{-0}}$ &$1.388^{+0.016}_{-0.022}$$^{+0.020}_{-0.020}$$\phantom{\cdot 10^{-0}
}$          \\
 120 &$1.360^{+0.109}_{-0.103}$$^{+0.019}_{-0.019}$$\phantom{\cdot 10^{-0}}$ &$1.325^{+0.042}_{-0.020}$$^{+0.018}_{-0.018}$$\phantom{\cdot 10^{-0}}$ &$1.321^{+0.018}_{-0.018}$$^{+0.019}_{-0.019}$$\phantom{\cdot 10^{-0}
}$          \\
 125 &$1.298^{+0.109}_{-0.105}$$^{+0.018}_{-0.018}$$\phantom{\cdot 10^{-0}}$ &$1.264^{+0.042}_{-0.020}$$^{+0.018}_{-0.018}$$\phantom{\cdot 10^{-0}}$ &$1.260^{+0.017}_{-0.020}$$^{+0.019}_{-0.019}$$\phantom{\cdot 10^{-0}
}$          \\
 130 &$1.239^{+0.112}_{-0.103}$$^{+0.017}_{-0.017}$$\phantom{\cdot 10^{-0}}$ &$1.207^{+0.041}_{-0.018}$$^{+0.017}_{-0.017}$$\phantom{\cdot 10^{-0}}$ &$1.203^{+0.017}_{-0.017}$$^{+0.018}_{-0.018}$$\phantom{\cdot 10^{-0}
}$          \\
 135 &$1.183^{+0.110}_{-0.101}$$^{+0.017}_{-0.017}$$\phantom{\cdot 10^{-0}}$ &$1.152^{+0.041}_{-0.014}$$^{+0.016}_{-0.016}$$\phantom{\cdot 10^{-0}}$ &$1.149^{+0.016}_{-0.014}$$^{+0.018}_{-0.018}$$\phantom{\cdot 10^{-0}
}$          \\
 140 &$1.130^{+0.110}_{-0.099}$$^{+0.016}_{-0.016}$$\phantom{\cdot 10^{-0}}$ &$1.103^{+0.040}_{-0.016}$$^{+0.016}_{-0.016}$$\phantom{\cdot 10^{-0}}$ &$1.098^{+0.018}_{-0.016}$$^{+0.017}_{-0.017}$$\phantom{\cdot 10^{-0}
}$          \\
 145 &$1.080^{+0.110}_{-0.097}$$^{+0.016}_{-0.016}$$\phantom{\cdot 10^{-0}}$ &$1.053^{+0.040}_{-0.014}$$^{+0.015}_{-0.015}$$\phantom{\cdot 10^{-0}}$ &$1.051^{+0.016}_{-0.013}$$^{+0.017}_{-0.017}$$\phantom{\cdot 10^{-0}
}$          \\
 150 &$1.033^{+0.111}_{-0.095}$$^{+0.015}_{-0.015}$$\phantom{\cdot 10^{-0}}$ &$1.010^{+0.039}_{-0.015}$$^{+0.015}_{-0.015}$$\phantom{\cdot 10^{-0}}$ &$1.006^{+0.015}_{-0.014}$$^{+0.016}_{-0.016}$$\phantom{\cdot 10^{-0}
}$          \\
 155 &$9.894^{+1.090}_{-0.946}$$^{+0.146}_{-0.146}$$\cdot 10^{-1}$ &$9.676^{+0.368}_{-0.139}$$^{+0.144}_{-0.144}$$\cdot 10^{-1}$ &$9.606^{+0.187}_{-0.096}$$^{+0.159}_{-0.159}$$\cdot 10^{-1
}$          \\
 160 &$9.464^{+1.078}_{-0.908}$$^{+0.141}_{-0.141}$$\cdot 10^{-1}$ &$9.267^{+0.361}_{-0.139}$$^{+0.140}_{-0.140}$$\cdot 10^{-1}$ &$9.231^{+0.158}_{-0.137}$$^{+0.155}_{-0.155}$$\cdot 10^{-1
}$          \\
 165 &$9.067^{+1.056}_{-0.884}$$^{+0.137}_{-0.137}$$\cdot 10^{-1}$ &$8.880^{+0.353}_{-0.132}$$^{+0.135}_{-0.135}$$\cdot 10^{-1}$ &$8.847^{+0.141}_{-0.106}$$^{+0.151}_{-0.151}$$\cdot 10^{-1
}$          \\
 170 &$8.692^{+1.045}_{-0.887}$$^{+0.133}_{-0.133}$$\cdot 10^{-1}$ &$8.516^{+0.349}_{-0.128}$$^{+0.131}_{-0.131}$$\cdot 10^{-1}$ &$8.468^{+0.148}_{-0.090}$$^{+0.146}_{-0.146}$$\cdot 10^{-1
}$          \\
 175 &$8.336^{+1.028}_{-0.859}$$^{+0.129}_{-0.129}$$\cdot 10^{-1}$ &$8.169^{+0.348}_{-0.108}$$^{+0.127}_{-0.127}$$\cdot 10^{-1}$ &$8.135^{+0.124}_{-0.088}$$^{+0.142}_{-0.142}$$\cdot 10^{-1
}$          \\
 180 &$7.992^{+1.011}_{-0.836}$$^{+0.125}_{-0.125}$$\cdot 10^{-1}$ &$7.846^{+0.335}_{-0.126}$$^{+0.123}_{-0.123}$$\cdot 10^{-1}$ &$7.806^{+0.134}_{-0.098}$$^{+0.139}_{-0.139}$$\cdot 10^{-1
}$          \\
 185 &$7.677^{+1.003}_{-0.832}$$^{+0.121}_{-0.121}$$\cdot 10^{-1}$ &$7.544^{+0.328}_{-0.121}$$^{+0.120}_{-0.120}$$\cdot 10^{-1}$ &$7.496^{+0.127}_{-0.085}$$^{+0.135}_{-0.135}$$\cdot 10^{-1
}$          \\
 190 &$7.373^{+0.975}_{-0.813}$$^{+0.118}_{-0.118}$$\cdot 10^{-1}$ &$7.234^{+0.329}_{-0.101}$$^{+0.116}_{-0.116}$$\cdot 10^{-1}$ &$7.201^{+0.118}_{-0.077}$$^{+0.131}_{-0.131}$$\cdot 10^{-1
}$          \\
 195 &$7.081^{+0.966}_{-0.796}$$^{+0.114}_{-0.114}$$\cdot 10^{-1}$ &$6.963^{+0.303}_{-0.114}$$^{+0.113}_{-0.113}$$\cdot 10^{-1}$ &$6.911^{+0.125}_{-0.072}$$^{+0.127}_{-0.127}$$\cdot 10^{-1
}$          \\
 200 &$6.804^{+0.944}_{-0.772}$$^{+0.111}_{-0.111}$$\cdot 10^{-1}$ &$6.691^{+0.302}_{-0.109}$$^{+0.109}_{-0.109}$$\cdot 10^{-1}$ &$6.649^{+0.114}_{-0.078}$$^{+0.124}_{-0.124}$$\cdot 10^{-1
}$          \\
 210 &$6.286^{+0.913}_{-0.737}$$^{+0.104}_{-0.104}$$\cdot 10^{-1}$ &$6.192^{+0.292}_{-0.099}$$^{+0.103}_{-0.103}$$\cdot 10^{-1}$ &$6.139^{+0.115}_{-0.053}$$^{+0.117}_{-0.117}$$\cdot 10^{-1
}$          \\
 220 &$5.811^{+0.897}_{-0.697}$$^{+0.098}_{-0.098}$$\cdot 10^{-1}$ &$5.740^{+0.271}_{-0.101}$$^{+0.097}_{-0.097}$$\cdot 10^{-1}$ &$5.701^{+0.095}_{-0.062}$$^{+0.112}_{-0.112}$$\cdot 10^{-1
}$          \\
 230 &$5.389^{+0.856}_{-0.668}$$^{+0.093}_{-0.093}$$\cdot 10^{-1}$ &$5.323^{+0.273}_{-0.087}$$^{+0.092}_{-0.092}$$\cdot 10^{-1}$ &$5.282^{+0.092}_{-0.046}$$^{+0.106}_{-0.106}$$\cdot 10^{-1
}$          \\
 240 &$5.002^{+0.820}_{-0.633}$$^{+0.088}_{-0.088}$$\cdot 10^{-1}$ &$4.945^{+0.250}_{-0.089}$$^{+0.087}_{-0.087}$$\cdot 10^{-1}$ &$4.909^{+0.092}_{-0.044}$$^{+0.100}_{-0.100}$$\cdot 10^{-1
}$          \\
 250 &$4.646^{+0.786}_{-0.604}$$^{+0.083}_{-0.083}$$\cdot 10^{-1}$ &$4.595^{+0.246}_{-0.078}$$^{+0.082}_{-0.082}$$\cdot 10^{-1}$ &$4.559^{+0.091}_{-0.035}$$^{+0.095}_{-0.095}$$\cdot 10^{-1
}$          \\
 260 &$4.323^{+0.760}_{-0.575}$$^{+0.079}_{-0.079}$$\cdot 10^{-1}$ &$4.284^{+0.229}_{-0.083}$$^{+0.078}_{-0.078}$$\cdot 10^{-1}$ &$4.248^{+0.076}_{-0.041}$$^{+0.090}_{-0.090}$$\cdot 10^{-1
}$          \\
 270 &$4.025^{+0.730}_{-0.544}$$^{+0.075}_{-0.075}$$\cdot 10^{-1}$ &$3.989^{+0.219}_{-0.074}$$^{+0.074}_{-0.074}$$\cdot 10^{-1}$ &$3.958^{+0.080}_{-0.029}$$^{+0.086}_{-0.086}$$\cdot 10^{-1
}$          \\
 280 &$3.753^{+0.700}_{-0.521}$$^{+0.071}_{-0.071}$$\cdot 10^{-1}$ &$3.727^{+0.205}_{-0.076}$$^{+0.070}_{-0.070}$$\cdot 10^{-1}$ &$3.693^{+0.072}_{-0.024}$$^{+0.081}_{-0.081}$$\cdot 10^{-1
}$          \\
 290 &$3.504^{+0.669}_{-0.495}$$^{+0.068}_{-0.068}$$\cdot 10^{-1}$ &$3.479^{+0.201}_{-0.070}$$^{+0.067}_{-0.067}$$\cdot 10^{-1}$ &$3.449^{+0.070}_{-0.025}$$^{+0.077}_{-0.077}$$\cdot 10^{-1
}$          \\
 300 &$3.270^{+0.641}_{-0.470}$$^{+0.064}_{-0.064}$$\cdot 10^{-1}$ &$3.255^{+0.188}_{-0.075}$$^{+0.064}_{-0.064}$$\cdot 10^{-1}$ &$3.229^{+0.061}_{-0.025}$$^{+0.074}_{-0.074}$$\cdot 10^{-1
}$          \\
 320 &$2.865^{+0.590}_{-0.431}$$^{+0.058}_{-0.058}$$\cdot 10^{-1}$ &$2.855^{+0.170}_{-0.070}$$^{+0.058}_{-0.058}$$\cdot 10^{-1}$ &$2.830^{+0.055}_{-0.020}$$^{+0.067}_{-0.067}$$\cdot 10^{-1
}$          \\
 340 &$2.517^{+0.538}_{-0.392}$$^{+0.053}_{-0.053}$$\cdot 10^{-1}$ &$2.514^{+0.155}_{-0.070}$$^{+0.053}_{-0.053}$$\cdot 10^{-1}$ &$2.494^{+0.045}_{-0.021}$$^{+0.061}_{-0.061}$$\cdot 10^{-1
}$          \\
 360 &$2.214^{+0.497}_{-0.352}$$^{+0.048}_{-0.048}$$\cdot 10^{-1}$ &$2.218^{+0.141}_{-0.066}$$^{+0.048}_{-0.048}$$\cdot 10^{-1}$ &$2.196^{+0.044}_{-0.012}$$^{+0.055}_{-0.055}$$\cdot 10^{-1
}$          \\
 380 &$1.956^{+0.461}_{-0.320}$$^{+0.044}_{-0.044}$$\cdot 10^{-1}$ &$1.966^{+0.127}_{-0.062}$$^{+0.044}_{-0.044}$$\cdot 10^{-1}$ &$1.944^{+0.041}_{-0.010}$$^{+0.050}_{-0.050}$$\cdot 10^{-1
}$          \\
 400 &$1.733^{+0.420}_{-0.290}$$^{+0.040}_{-0.040}$$\cdot 10^{-1}$ &$1.744^{+0.116}_{-0.059}$$^{+0.040}_{-0.040}$$\cdot 10^{-1}$ &$1.724^{+0.035}_{-0.008}$$^{+0.045}_{-0.045}$$\cdot 10^{-1
}$          \\
 450 &$1.294^{+0.339}_{-0.231}$$^{+0.032}_{-0.032}$$\cdot 10^{-1}$ &$1.309^{+0.091}_{-0.050}$$^{+0.032}_{-0.032}$$\cdot 10^{-1}$ &$1.293^{+0.027}_{-0.008}$$^{+0.036}_{-0.036}$$\cdot 10^{-1
}$          \\
 500 &$9.779^{+2.756}_{-1.831}$$^{+0.261}_{-0.261}$$\cdot 10^{-2}$ &$9.944^{+0.724}_{-0.424}$$^{+0.262}_{-0.262}$$\cdot 10^{-2}$ &$9.810^{+0.212}_{-0.077}$$^{+0.290}_{-0.290}$$\cdot 10^{-2
}$          \\
 550 &$7.478^{+2.242}_{-1.469}$$^{+0.213}_{-0.213}$$\cdot 10^{-2}$ &$7.638^{+0.587}_{-0.359}$$^{+0.215}_{-0.215}$$\cdot 10^{-2}$ &$7.528^{+0.174}_{-0.071}$$^{+0.234}_{-0.234}$$\cdot 10^{-2
}$          \\
 600 &$5.765^{+1.834}_{-1.178}$$^{+0.175}_{-0.175}$$\cdot 10^{-2}$ &$5.924^{+0.465}_{-0.304}$$^{+0.177}_{-0.177}$$\cdot 10^{-2}$ &$5.829^{+0.130}_{-0.061}$$^{+0.191}_{-0.191}$$\cdot 10^{-2
}$          \\
 650 &$4.482^{+1.505}_{-0.950}$$^{+0.144}_{-0.144}$$\cdot 10^{-2}$ &$4.632^{+0.373}_{-0.260}$$^{+0.146}_{-0.146}$$\cdot 10^{-2}$ &$4.552^{+0.109}_{-0.059}$$^{+0.156}_{-0.156}$$\cdot 10^{-2
}$          \\
 700 &$3.510^{+1.233}_{-0.770}$$^{+0.119}_{-0.119}$$\cdot 10^{-2}$ &$3.645^{+0.303}_{-0.221}$$^{+0.122}_{-0.122}$$\cdot 10^{-2}$ &$3.579^{+0.082}_{-0.051}$$^{+0.128}_{-0.128}$$\cdot 10^{-2
}$          \\
 750 &$2.764^{+1.014}_{-0.625}$$^{+0.099}_{-0.099}$$\cdot 10^{-2}$ &$2.885^{+0.249}_{-0.184}$$^{+0.102}_{-0.102}$$\cdot 10^{-2}$ &$2.827^{+0.066}_{-0.044}$$^{+0.106}_{-0.106}$$\cdot 10^{-2
}$          \\
 800 &$2.189^{+0.836}_{-0.509}$$^{+0.082}_{-0.082}$$\cdot 10^{-2}$ &$2.297^{+0.202}_{-0.157}$$^{+0.085}_{-0.085}$$\cdot 10^{-2}$ &$2.248^{+0.055}_{-0.038}$$^{+0.088}_{-0.088}$$\cdot 10^{-2
}$          \\
 850 &$1.742^{+0.691}_{-0.417}$$^{+0.069}_{-0.069}$$\cdot 10^{-2}$ &$1.836^{+0.167}_{-0.132}$$^{+0.071}_{-0.071}$$\cdot 10^{-2}$ &$1.794^{+0.044}_{-0.032}$$^{+0.073}_{-0.073}$$\cdot 10^{-2
}$          \\
 900 &$1.391^{+0.573}_{-0.341}$$^{+0.058}_{-0.058}$$\cdot 10^{-2}$ &$1.473^{+0.137}_{-0.112}$$^{+0.060}_{-0.060}$$\cdot 10^{-2}$ &$1.438^{+0.036}_{-0.029}$$^{+0.061}_{-0.061}$$\cdot 10^{-2
}$          \\
 950 &$1.116^{+0.475}_{-0.281}$$^{+0.048}_{-0.048}$$\cdot 10^{-2}$ &$1.187^{+0.112}_{-0.095}$$^{+0.051}_{-0.051}$$\cdot 10^{-2}$ &$1.157^{+0.029}_{-0.025}$$^{+0.051}_{-0.051}$$\cdot 10^{-2
}$          \\
1000 &$8.969^{+3.948}_{-2.294}$$^{+0.407}_{-0.407}$$\cdot 10^{-3}$ &$9.598^{+0.924}_{-0.808}$$^{+0.427}_{-0.427}$$\cdot 10^{-3}$ &$9.340^{+0.238}_{-0.216}$$^{+0.426}_{-0.426}$$\cdot 10^{-3
}$          \\
\hline
\end{tabular}
